CAT and DOG: Improved Codes for Private Distributed Matrix Multiplication

We present novel constructions of polynomial codes for private distributed matrix multiplication (PDMM/SDMM) using outer product partitioning (OPP). We extend the degree table framework from the literature to cyclic-addition degree tables (CATs). By using roots of unity as evaluation points, we enable modulo-addition in the table. Based on CATs, we present an explicit construction, called CATx, that requires fewer workers than existing schemes in the low-privacy regime. Additionally, we present new families of schemes based on conventional degree tables, called GASPrs and DOGrs, that outperform the state-of-the-art for a wide range of parameters.

==> tikz/CAT_444.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={33.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={2\linewidth}, 
  height={2\linewidth}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.25}, xmax={8.75}, xmajorticks=false, ymajorticks=false,  xtick align={inside}, xticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.25}, ymax={8.75}, yticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={draw=none}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={29}, matrix plot*, mesh/rows={8}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  3.0  3.0  \\
            3.0  1.0  6.0  6.0  \\
            4.0  1.0  9.0  9.0  \\
            5.0  1.0  31.0  31.0  \\
            6.0  1.0  2.0  2.0  \\
            7.0  1.0  7.0  7.0  \\
            8.0  1.0  12.0  12.0  \\
            1.0  2.0  5.0  5.0  \\
            2.0  2.0  8.0  8.0  \\
            3.0  2.0  11.0  11.0  \\
            4.0  2.0  14.0  14.0  \\
            5.0  2.0  2.0  2.0  \\
            6.0  2.0  7.0  7.0  \\
            7.0  2.0  12.0  12.0  \\
            8.0  2.0  17.0  17.0  \\
            1.0  3.0  10.0  10.0  \\
            2.0  3.0  13.0  13.0  \\
            3.0  3.0  16.0  16.0  \\
            4.0  3.0  19.0  19.0  \\
            5.0  3.0  7.0  7.0  \\
            6.0  3.0  12.0  12.0  \\
            7.0  3.0  17.0  17.0  \\
            8.0  3.0  22.0  22.0  \\
            1.0  4.0  15.0  15.0  \\
            2.0  4.0  18.0  18.0  \\
            3.0  4.0  21.0  21.0  \\
            4.0  4.0  24.0  24.0  \\
            5.0  4.0  12.0  12.0  \\
            6.0  4.0  17.0  17.0  \\
            7.0  4.0  22.0  22.0  \\
            8.0  4.0  27.0  27.0  \\
            1.0  5.0  20.0  20.0  \\
            2.0  5.0  23.0  23.0  \\
            3.0  5.0  26.0  26.0  \\
            4.0  5.0  29.0  29.0  \\
            5.0  5.0  17.0  17.0  \\
            6.0  5.0  22.0  22.0  \\
            7.0  5.0  27.0  27.0  \\
            8.0  5.0  32.0  32.0  \\
            1.0  6.0  23.0  23.0  \\
            2.0  6.0  26.0  26.0  \\
            3.0  6.0  29.0  29.0  \\
            4.0  6.0  32.0  32.0  \\
            5.0  6.0  20.0  20.0  \\
            6.0  6.0  25.0  25.0  \\
            7.0  6.0  30.0  30.0  \\
            8.0  6.0  1.0  1.0  \\
            1.0  7.0  26.0  26.0  \\
            2.0  7.0  29.0  29.0  \\
            3.0  7.0  32.0  32.0  \\
            4.0  7.0  1.0  1.0  \\
            5.0  7.0  23.0  23.0  \\
            6.0  7.0  28.0  28.0  \\
            7.0  7.0  33.0  33.0  \\
            8.0  7.0  4.0  4.0  \\
            1.0  8.0  29.0  29.0  \\
            2.0  8.0  32.0  32.0  \\
            3.0  8.0  1.0  1.0  \\
            4.0  8.0  4.0  4.0  \\
            5.0  8.0  26.0  26.0  \\
            6.0  8.0  31.0  31.0  \\
            7.0  8.0  2.0  2.0  \\
            8.0  8.0  7.0  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            8.5  0.5  \\
            8.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
            8.5  4.5  \\
            8.5  8.5  \\
            4.5  8.5  \\
            4.5  4.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,1) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,1) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,1) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,1) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,1) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,1) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,1) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,2) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,2) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,2) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,2) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,2) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,3) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,3) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,3) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,3) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,3) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,3) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,4) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,4) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,4) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,4) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,4) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,4) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,4) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,5) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,5) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,5) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,5) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,5) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,5) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,5) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,6) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,6) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,6) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,6) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,6) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,6) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,6) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,7) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,7) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,7) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,7) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,7) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,7) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,8) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,8) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,8) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,8) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,8) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,8) {7};
\end{axis}
\end{tikzpicture}


==> tikz/CATx13_444.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={33.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={2\linewidth}, 
  height={2\linewidth}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.25}, xmax={8.75}, xmajorticks=false, ymajorticks=false,  xtick align={inside}, xticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.25}, ymax={8.75}, yticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={draw=none}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={29}, matrix plot*, mesh/rows={8}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  13.0  13.0  \\
            3.0  1.0  26.0  26.0  \\
            4.0  1.0  5.0  5.0  \\
            5.0  1.0  21.0  21.0  \\
            6.0  1.0  20.0  20.0  \\
            7.0  1.0  19.0  19.0  \\
            8.0  1.0  18.0  18.0  \\
            1.0  2.0  33.0  33.0  \\
            2.0  2.0  12.0  12.0  \\
            3.0  2.0  25.0  25.0  \\
            4.0  2.0  4.0  4.0  \\
            5.0  2.0  20.0  20.0  \\
            6.0  2.0  19.0  19.0  \\
            7.0  2.0  18.0  18.0  \\
            8.0  2.0  17.0  17.0  \\
            1.0  3.0  32.0  32.0  \\
            2.0  3.0  11.0  11.0  \\
            3.0  3.0  24.0  24.0  \\
            4.0  3.0  3.0  3.0  \\
            5.0  3.0  19.0  19.0  \\
            6.0  3.0  18.0  18.0  \\
            7.0  3.0  17.0  17.0  \\
            8.0  3.0  16.0  16.0  \\
            1.0  4.0  31.0  31.0  \\
            2.0  4.0  10.0  10.0  \\
            3.0  4.0  23.0  23.0  \\
            4.0  4.0  2.0  2.0  \\
            5.0  4.0  18.0  18.0  \\
            6.0  4.0  17.0  17.0  \\
            7.0  4.0  16.0  16.0  \\
            8.0  4.0  15.0  15.0  \\
            1.0  5.0  30.0  30.0  \\
            2.0  5.0  9.0  9.0  \\
            3.0  5.0  22.0  22.0  \\
            4.0  5.0  1.0  1.0  \\
            5.0  5.0  17.0  17.0  \\
            6.0  5.0  16.0  16.0  \\
            7.0  5.0  15.0  15.0  \\
            8.0  5.0  14.0  14.0  \\
            1.0  6.0  9.0  9.0  \\
            2.0  6.0  22.0  22.0  \\
            3.0  6.0  1.0  1.0  \\
            4.0  6.0  14.0  14.0  \\
            5.0  6.0  30.0  30.0  \\
            6.0  6.0  29.0  29.0  \\
            7.0  6.0  28.0  28.0  \\
            8.0  6.0  27.0  27.0  \\
            1.0  7.0  22.0  22.0  \\
            2.0  7.0  1.0  1.0  \\
            3.0  7.0  14.0  14.0  \\
            4.0  7.0  27.0  27.0  \\
            5.0  7.0  9.0  9.0  \\
            6.0  7.0  8.0  8.0  \\
            7.0  7.0  7.0  7.0  \\
            8.0  7.0  6.0  6.0  \\
            1.0  8.0  1.0  1.0  \\
            2.0  8.0  14.0  14.0  \\
            3.0  8.0  27.0  27.0  \\
            4.0  8.0  6.0  6.0  \\
            5.0  8.0  22.0  22.0  \\
            6.0  8.0  21.0  21.0  \\
            7.0  8.0  20.0  20.0  \\
            8.0  8.0  19.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            8.5  0.5  \\
            8.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
            8.5  4.5  \\
            8.5  8.5  \\
            4.5  8.5  \\
            4.5  4.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,1) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,1) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,1) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,1) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,1) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,1) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,1) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,2) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,2) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,2) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,2) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,2) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,2) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,3) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,3) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,3) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,3) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,3) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,3) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,3) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,4) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,4) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,4) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,4) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,4) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,4) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,5) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,5) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,5) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,5) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,5) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,5) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,5) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,5) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,6) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,6) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,6) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,6) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,6) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,6) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,6) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,7) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,7) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,7) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,7) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,7) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,7) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,8) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,8) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,8) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,8) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,8) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,8) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,8) {19};
\end{axis}
\end{tikzpicture}


==> tikz/CATx1_444.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={33.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={2\linewidth}, 
  height={2\linewidth}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.25}, xmax={8.75}, xmajorticks=false, ymajorticks=false,  xtick align={inside}, xticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.25}, ymax={8.75}, yticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={draw=none}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={29}, matrix plot*, mesh/rows={8}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  1.0  1.0  \\
            3.0  1.0  2.0  2.0  \\
            4.0  1.0  3.0  3.0  \\
            5.0  1.0  33.0  33.0  \\
            6.0  1.0  12.0  12.0  \\
            7.0  1.0  25.0  25.0  \\
            8.0  1.0  4.0  4.0  \\
            1.0  2.0  13.0  13.0  \\
            2.0  2.0  14.0  14.0  \\
            3.0  2.0  15.0  15.0  \\
            4.0  2.0  16.0  16.0  \\
            5.0  2.0  12.0  12.0  \\
            6.0  2.0  25.0  25.0  \\
            7.0  2.0  4.0  4.0  \\
            8.0  2.0  17.0  17.0  \\
            1.0  3.0  26.0  26.0  \\
            2.0  3.0  27.0  27.0  \\
            3.0  3.0  28.0  28.0  \\
            4.0  3.0  29.0  29.0  \\
            5.0  3.0  25.0  25.0  \\
            6.0  3.0  4.0  4.0  \\
            7.0  3.0  17.0  17.0  \\
            8.0  3.0  30.0  30.0  \\
            1.0  4.0  5.0  5.0  \\
            2.0  4.0  6.0  6.0  \\
            3.0  4.0  7.0  7.0  \\
            4.0  4.0  8.0  8.0  \\
            5.0  4.0  4.0  4.0  \\
            6.0  4.0  17.0  17.0  \\
            7.0  4.0  30.0  30.0  \\
            8.0  4.0  9.0  9.0  \\
            1.0  5.0  18.0  18.0  \\
            2.0  5.0  19.0  19.0  \\
            3.0  5.0  20.0  20.0  \\
            4.0  5.0  21.0  21.0  \\
            5.0  5.0  17.0  17.0  \\
            6.0  5.0  30.0  30.0  \\
            7.0  5.0  9.0  9.0  \\
            8.0  5.0  22.0  22.0  \\
            1.0  6.0  19.0  19.0  \\
            2.0  6.0  20.0  20.0  \\
            3.0  6.0  21.0  21.0  \\
            4.0  6.0  22.0  22.0  \\
            5.0  6.0  18.0  18.0  \\
            6.0  6.0  31.0  31.0  \\
            7.0  6.0  10.0  10.0  \\
            8.0  6.0  23.0  23.0  \\
            1.0  7.0  20.0  20.0  \\
            2.0  7.0  21.0  21.0  \\
            3.0  7.0  22.0  22.0  \\
            4.0  7.0  23.0  23.0  \\
            5.0  7.0  19.0  19.0  \\
            6.0  7.0  32.0  32.0  \\
            7.0  7.0  11.0  11.0  \\
            8.0  7.0  24.0  24.0  \\
            1.0  8.0  21.0  21.0  \\
            2.0  8.0  22.0  22.0  \\
            3.0  8.0  23.0  23.0  \\
            4.0  8.0  24.0  24.0  \\
            5.0  8.0  20.0  20.0  \\
            6.0  8.0  33.0  33.0  \\
            7.0  8.0  12.0  12.0  \\
            8.0  8.0  25.0  25.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            8.5  0.5  \\
            8.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
            8.5  4.5  \\
            8.5  8.5  \\
            4.5  8.5  \\
            4.5  4.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,1) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,1) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,1) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,1) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,1) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,1) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,1) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,2) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,2) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,2) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,2) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,2) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,2) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,3) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,3) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,3) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,3) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,3) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,3) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,3) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,4) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,4) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,4) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,4) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,4) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,4) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,4) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,5) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,5) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,5) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,5) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,5) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,5) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,5) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,6) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,6) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,6) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,6) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,6) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,6) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,6) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,6) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,7) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,7) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,7) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,7) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,7) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,7) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,7) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,7) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,8) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,8) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,8) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,8) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,8) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,8) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,8) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,8) {25};
\end{axis}
\end{tikzpicture}


==> tikz/CATx1plot222.tex <==
\begin{tikzpicture}[
 /tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={9.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={100mm}, height={100mm}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={4.5}, xticklabels={{$\bfB_1$,$\bfB_2x$,$\bfS_1x^9$,$\bfS_2x^2$}}, xtick={{1,2,3,4}}, xtick align={outside}, xticklabel style={font={{\fontsize{46 pt}{59.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={4.5}, yticklabels={{$\bfA_1$,$\bfA_2x^3$,$\bfR_1x^6$,$\bfR_2x^7$}}, ytick={{1,2,3,4}}, ytick align={outside}, yticklabel style={font={{\fontsize{46 pt}{59.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={73}, matrix plot*, mesh/rows={4}, mesh/cols={4}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  1.0  1.0  \\
            3.0  1.0  9.0  9.0  \\
            4.0  1.0  2.0  2.0  \\
            1.0  2.0  3.0  3.0  \\
            2.0  2.0  4.0  4.0  \\
            3.0  2.0  2.0  2.0  \\
            4.0  2.0  5.0  5.0  \\
            1.0  3.0  6.0  6.0  \\
            2.0  3.0  7.0  7.0  \\
            3.0  3.0  5.0  5.0  \\
            4.0  3.0  8.0  8.0  \\
            1.0  4.0  7.0  7.0  \\
            2.0  4.0  8.0  8.0  \\
            3.0  4.0  6.0  6.0  \\
            4.0  4.0  9.0  9.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            2.5  0.5  \\
            2.5  2.5  \\
            0.5  2.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  2.5  \\
            4.5  2.5  \\
            4.5  4.5  \\
            2.5  4.5  \\
            2.5  2.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,1) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,1) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,1) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,2) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,3) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,3) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,3) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,3) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,4) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,4) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,4) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,4) {9};
\end{axis}
\end{tikzpicture}


==> tikz/CATx21_444.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={33.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={2\linewidth}, 
  height={2\linewidth}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.25}, xmax={8.75}, xmajorticks=false, ymajorticks=false,  xtick align={inside}, xticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.25}, ymax={8.75}, yticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={draw=none}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={29}, matrix plot*, mesh/rows={8}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  21.0  21.0  \\
            3.0  1.0  8.0  8.0  \\
            4.0  1.0  29.0  29.0  \\
            5.0  1.0  13.0  13.0  \\
            6.0  1.0  14.0  14.0  \\
            7.0  1.0  15.0  15.0  \\
            8.0  1.0  16.0  16.0  \\
            1.0  2.0  1.0  1.0  \\
            2.0  2.0  22.0  22.0  \\
            3.0  2.0  9.0  9.0  \\
            4.0  2.0  30.0  30.0  \\
            5.0  2.0  14.0  14.0  \\
            6.0  2.0  15.0  15.0  \\
            7.0  2.0  16.0  16.0  \\
            8.0  2.0  17.0  17.0  \\
            1.0  3.0  2.0  2.0  \\
            2.0  3.0  23.0  23.0  \\
            3.0  3.0  10.0  10.0  \\
            4.0  3.0  31.0  31.0  \\
            5.0  3.0  15.0  15.0  \\
            6.0  3.0  16.0  16.0  \\
            7.0  3.0  17.0  17.0  \\
            8.0  3.0  18.0  18.0  \\
            1.0  4.0  3.0  3.0  \\
            2.0  4.0  24.0  24.0  \\
            3.0  4.0  11.0  11.0  \\
            4.0  4.0  32.0  32.0  \\
            5.0  4.0  16.0  16.0  \\
            6.0  4.0  17.0  17.0  \\
            7.0  4.0  18.0  18.0  \\
            8.0  4.0  19.0  19.0  \\
            1.0  5.0  4.0  4.0  \\
            2.0  5.0  25.0  25.0  \\
            3.0  5.0  12.0  12.0  \\
            4.0  5.0  33.0  33.0  \\
            5.0  5.0  17.0  17.0  \\
            6.0  5.0  18.0  18.0  \\
            7.0  5.0  19.0  19.0  \\
            8.0  5.0  20.0  20.0  \\
            1.0  6.0  25.0  25.0  \\
            2.0  6.0  12.0  12.0  \\
            3.0  6.0  33.0  33.0  \\
            4.0  6.0  20.0  20.0  \\
            5.0  6.0  4.0  4.0  \\
            6.0  6.0  5.0  5.0  \\
            7.0  6.0  6.0  6.0  \\
            8.0  6.0  7.0  7.0  \\
            1.0  7.0  12.0  12.0  \\
            2.0  7.0  33.0  33.0  \\
            3.0  7.0  20.0  20.0  \\
            4.0  7.0  7.0  7.0  \\
            5.0  7.0  25.0  25.0  \\
            6.0  7.0  26.0  26.0  \\
            7.0  7.0  27.0  27.0  \\
            8.0  7.0  28.0  28.0  \\
            1.0  8.0  33.0  33.0  \\
            2.0  8.0  20.0  20.0  \\
            3.0  8.0  7.0  7.0  \\
            4.0  8.0  28.0  28.0  \\
            5.0  8.0  12.0  12.0  \\
            6.0  8.0  13.0  13.0  \\
            7.0  8.0  14.0  14.0  \\
            8.0  8.0  15.0  15.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            8.5  0.5  \\
            8.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
            8.5  4.5  \\
            8.5  8.5  \\
            4.5  8.5  \\
            4.5  4.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,1) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,1) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,1) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,1) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,1) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,1) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,2) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,2) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,2) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,2) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,2) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,3) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,3) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,3) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,3) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,3) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,4) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,4) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,4) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,4) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,4) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,5) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,5) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,5) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,5) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,5) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,5) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,6) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,6) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,6) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,6) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,6) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,6) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,6) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,6) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,7) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,7) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,7) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,7) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,7) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,7) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,7) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,7) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,8) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,8) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,8) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,8) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,8) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,8) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,8) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,8) {15};
\end{axis}
\end{tikzpicture}


==> tikz/CATx5_444.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={33.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={2\linewidth}, 
  height={2\linewidth}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.25}, xmax={8.75}, xmajorticks=false, ymajorticks=false,  xtick align={inside}, xticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.25}, ymax={8.75}, yticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={draw=none}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={29}, matrix plot*, mesh/rows={8}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  5.0  5.0  \\
            3.0  1.0  10.0  10.0  \\
            4.0  1.0  15.0  15.0  \\
            5.0  1.0  29.0  29.0  \\
            6.0  1.0  26.0  26.0  \\
            7.0  1.0  23.0  23.0  \\
            8.0  1.0  20.0  20.0  \\
            1.0  2.0  31.0  31.0  \\
            2.0  2.0  2.0  2.0  \\
            3.0  2.0  7.0  7.0  \\
            4.0  2.0  12.0  12.0  \\
            5.0  2.0  26.0  26.0  \\
            6.0  2.0  23.0  23.0  \\
            7.0  2.0  20.0  20.0  \\
            8.0  2.0  17.0  17.0  \\
            1.0  3.0  28.0  28.0  \\
            2.0  3.0  33.0  33.0  \\
            3.0  3.0  4.0  4.0  \\
            4.0  3.0  9.0  9.0  \\
            5.0  3.0  23.0  23.0  \\
            6.0  3.0  20.0  20.0  \\
            7.0  3.0  17.0  17.0  \\
            8.0  3.0  14.0  14.0  \\
            1.0  4.0  25.0  25.0  \\
            2.0  4.0  30.0  30.0  \\
            3.0  4.0  1.0  1.0  \\
            4.0  4.0  6.0  6.0  \\
            5.0  4.0  20.0  20.0  \\
            6.0  4.0  17.0  17.0  \\
            7.0  4.0  14.0  14.0  \\
            8.0  4.0  11.0  11.0  \\
            1.0  5.0  22.0  22.0  \\
            2.0  5.0  27.0  27.0  \\
            3.0  5.0  32.0  32.0  \\
            4.0  5.0  3.0  3.0  \\
            5.0  5.0  17.0  17.0  \\
            6.0  5.0  14.0  14.0  \\
            7.0  5.0  11.0  11.0  \\
            8.0  5.0  8.0  8.0  \\
            1.0  6.0  27.0  27.0  \\
            2.0  6.0  32.0  32.0  \\
            3.0  6.0  3.0  3.0  \\
            4.0  6.0  8.0  8.0  \\
            5.0  6.0  22.0  22.0  \\
            6.0  6.0  19.0  19.0  \\
            7.0  6.0  16.0  16.0  \\
            8.0  6.0  13.0  13.0  \\
            1.0  7.0  32.0  32.0  \\
            2.0  7.0  3.0  3.0  \\
            3.0  7.0  8.0  8.0  \\
            4.0  7.0  13.0  13.0  \\
            5.0  7.0  27.0  27.0  \\
            6.0  7.0  24.0  24.0  \\
            7.0  7.0  21.0  21.0  \\
            8.0  7.0  18.0  18.0  \\
            1.0  8.0  3.0  3.0  \\
            2.0  8.0  8.0  8.0  \\
            3.0  8.0  13.0  13.0  \\
            4.0  8.0  18.0  18.0  \\
            5.0  8.0  32.0  32.0  \\
            6.0  8.0  29.0  29.0  \\
            7.0  8.0  26.0  26.0  \\
            8.0  8.0  23.0  23.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            8.5  0.5  \\
            8.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
            8.5  4.5  \\
            8.5  8.5  \\
            4.5  8.5  \\
            4.5  4.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,1) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,1) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,1) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,1) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,1) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,1) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,1) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,2) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,2) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,2) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,2) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,2) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,2) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,3) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,3) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,3) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,3) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,3) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,3) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,4) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,4) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,4) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,4) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,4) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,5) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,5) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,5) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,5) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,5) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,5) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,5) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,6) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,6) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,6) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,6) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,6) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,6) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,6) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,7) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,7) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,7) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,7) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,7) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,7) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,7) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,8) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,8) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,8) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,8) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,8) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,8) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,8) {23};
\end{axis}
\end{tikzpicture}


==> tikz/CATx8_776.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={88.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={13.5}, xticklabels={{}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={13.5}, yticklabels={{}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={088f7394-e5e7-41f1-bbb8-c24fa9f6a544}, matrix plot*, mesh/rows={13}, mesh/cols={13}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  8.0  8.0  \\
            3.0  1.0  16.0  16.0  \\
            4.0  1.0  24.0  24.0  \\
            5.0  1.0  32.0  32.0  \\
            6.0  1.0  40.0  40.0  \\
            7.0  1.0  48.0  48.0  \\
            8.0  1.0  81.0  81.0  \\
            9.0  1.0  76.0  76.0  \\
            10.0  1.0  71.0  71.0  \\
            11.0  1.0  66.0  66.0  \\
            12.0  1.0  61.0  61.0  \\
            13.0  1.0  56.0  56.0  \\
            1.0  2.0  84.0  84.0  \\
            2.0  2.0  3.0  3.0  \\
            3.0  2.0  11.0  11.0  \\
            4.0  2.0  19.0  19.0  \\
            5.0  2.0  27.0  27.0  \\
            6.0  2.0  35.0  35.0  \\
            7.0  2.0  43.0  43.0  \\
            8.0  2.0  76.0  76.0  \\
            9.0  2.0  71.0  71.0  \\
            10.0  2.0  66.0  66.0  \\
            11.0  2.0  61.0  61.0  \\
            12.0  2.0  56.0  56.0  \\
            13.0  2.0  51.0  51.0  \\
            1.0  3.0  79.0  79.0  \\
            2.0  3.0  87.0  87.0  \\
            3.0  3.0  6.0  6.0  \\
            4.0  3.0  14.0  14.0  \\
            5.0  3.0  22.0  22.0  \\
            6.0  3.0  30.0  30.0  \\
            7.0  3.0  38.0  38.0  \\
            8.0  3.0  71.0  71.0  \\
            9.0  3.0  66.0  66.0  \\
            10.0  3.0  61.0  61.0  \\
            11.0  3.0  56.0  56.0  \\
            12.0  3.0  51.0  51.0  \\
            13.0  3.0  46.0  46.0  \\
            1.0  4.0  74.0  74.0  \\
            2.0  4.0  82.0  82.0  \\
            3.0  4.0  1.0  1.0  \\
            4.0  4.0  9.0  9.0  \\
            5.0  4.0  17.0  17.0  \\
            6.0  4.0  25.0  25.0  \\
            7.0  4.0  33.0  33.0  \\
            8.0  4.0  66.0  66.0  \\
            9.0  4.0  61.0  61.0  \\
            10.0  4.0  56.0  56.0  \\
            11.0  4.0  51.0  51.0  \\
            12.0  4.0  46.0  46.0  \\
            13.0  4.0  41.0  41.0  \\
            1.0  5.0  69.0  69.0  \\
            2.0  5.0  77.0  77.0  \\
            3.0  5.0  85.0  85.0  \\
            4.0  5.0  4.0  4.0  \\
            5.0  5.0  12.0  12.0  \\
            6.0  5.0  20.0  20.0  \\
            7.0  5.0  28.0  28.0  \\
            8.0  5.0  61.0  61.0  \\
            9.0  5.0  56.0  56.0  \\
            10.0  5.0  51.0  51.0  \\
            11.0  5.0  46.0  46.0  \\
            12.0  5.0  41.0  41.0  \\
            13.0  5.0  36.0  36.0  \\
            1.0  6.0  64.0  64.0  \\
            2.0  6.0  72.0  72.0  \\
            3.0  6.0  80.0  80.0  \\
            4.0  6.0  88.0  88.0  \\
            5.0  6.0  7.0  7.0  \\
            6.0  6.0  15.0  15.0  \\
            7.0  6.0  23.0  23.0  \\
            8.0  6.0  56.0  56.0  \\
            9.0  6.0  51.0  51.0  \\
            10.0  6.0  46.0  46.0  \\
            11.0  6.0  41.0  41.0  \\
            12.0  6.0  36.0  36.0  \\
            13.0  6.0  31.0  31.0  \\
            1.0  7.0  59.0  59.0  \\
            2.0  7.0  67.0  67.0  \\
            3.0  7.0  75.0  75.0  \\
            4.0  7.0  83.0  83.0  \\
            5.0  7.0  2.0  2.0  \\
            6.0  7.0  10.0  10.0  \\
            7.0  7.0  18.0  18.0  \\
            8.0  7.0  51.0  51.0  \\
            9.0  7.0  46.0  46.0  \\
            10.0  7.0  41.0  41.0  \\
            11.0  7.0  36.0  36.0  \\
            12.0  7.0  31.0  31.0  \\
            13.0  7.0  26.0  26.0  \\
            1.0  8.0  54.0  54.0  \\
            2.0  8.0  62.0  62.0  \\
            3.0  8.0  70.0  70.0  \\
            4.0  8.0  78.0  78.0  \\
            5.0  8.0  86.0  86.0  \\
            6.0  8.0  5.0  5.0  \\
            7.0  8.0  13.0  13.0  \\
            8.0  8.0  46.0  46.0  \\
            9.0  8.0  41.0  41.0  \\
            10.0  8.0  36.0  36.0  \\
            11.0  8.0  31.0  31.0  \\
            12.0  8.0  26.0  26.0  \\
            13.0  8.0  21.0  21.0  \\
            1.0  9.0  62.0  62.0  \\
            2.0  9.0  70.0  70.0  \\
            3.0  9.0  78.0  78.0  \\
            4.0  9.0  86.0  86.0  \\
            5.0  9.0  5.0  5.0  \\
            6.0  9.0  13.0  13.0  \\
            7.0  9.0  21.0  21.0  \\
            8.0  9.0  54.0  54.0  \\
            9.0  9.0  49.0  49.0  \\
            10.0  9.0  44.0  44.0  \\
            11.0  9.0  39.0  39.0  \\
            12.0  9.0  34.0  34.0  \\
            13.0  9.0  29.0  29.0  \\
            1.0  10.0  70.0  70.0  \\
            2.0  10.0  78.0  78.0  \\
            3.0  10.0  86.0  86.0  \\
            4.0  10.0  5.0  5.0  \\
            5.0  10.0  13.0  13.0  \\
            6.0  10.0  21.0  21.0  \\
            7.0  10.0  29.0  29.0  \\
            8.0  10.0  62.0  62.0  \\
            9.0  10.0  57.0  57.0  \\
            10.0  10.0  52.0  52.0  \\
            11.0  10.0  47.0  47.0  \\
            12.0  10.0  42.0  42.0  \\
            13.0  10.0  37.0  37.0  \\
            1.0  11.0  78.0  78.0  \\
            2.0  11.0  86.0  86.0  \\
            3.0  11.0  5.0  5.0  \\
            4.0  11.0  13.0  13.0  \\
            5.0  11.0  21.0  21.0  \\
            6.0  11.0  29.0  29.0  \\
            7.0  11.0  37.0  37.0  \\
            8.0  11.0  70.0  70.0  \\
            9.0  11.0  65.0  65.0  \\
            10.0  11.0  60.0  60.0  \\
            11.0  11.0  55.0  55.0  \\
            12.0  11.0  50.0  50.0  \\
            13.0  11.0  45.0  45.0  \\
            1.0  12.0  86.0  86.0  \\
            2.0  12.0  5.0  5.0  \\
            3.0  12.0  13.0  13.0  \\
            4.0  12.0  21.0  21.0  \\
            5.0  12.0  29.0  29.0  \\
            6.0  12.0  37.0  37.0  \\
            7.0  12.0  45.0  45.0  \\
            8.0  12.0  78.0  78.0  \\
            9.0  12.0  73.0  73.0  \\
            10.0  12.0  68.0  68.0  \\
            11.0  12.0  63.0  63.0  \\
            12.0  12.0  58.0  58.0  \\
            13.0  12.0  53.0  53.0  \\
            1.0  13.0  5.0  5.0  \\
            2.0  13.0  13.0  13.0  \\
            3.0  13.0  21.0  21.0  \\
            4.0  13.0  29.0  29.0  \\
            5.0  13.0  37.0  37.0  \\
            6.0  13.0  45.0  45.0  \\
            7.0  13.0  53.0  53.0  \\
            8.0  13.0  86.0  86.0  \\
            9.0  13.0  81.0  81.0  \\
            10.0  13.0  76.0  76.0  \\
            11.0  13.0  71.0  71.0  \\
            12.0  13.0  66.0  66.0  \\
            13.0  13.0  61.0  61.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={756af6fa-0895-4515-83db-ffcc5613bf86}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            7.5  0.5  \\
            7.5  7.5  \\
            0.5  7.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d91568e8-36eb-4b50-844e-b68c01e1192e}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            13.5  0.5  \\
            13.5  13.5  \\
            0.5  13.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79c3ddcf-f6fc-4df4-8a88-4ffdb9507aee}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.5  7.5  \\
            13.5  7.5  \\
            13.5  13.5  \\
            7.5  13.5  \\
            7.5  7.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,1) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,1) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,1) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,1) {40};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,1) {48};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,1) {81};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,1) {76};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,1) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,1) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,1) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,1) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,2) {84};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,2) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,2) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,2) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,2) {35};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,2) {43};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,2) {76};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,2) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,2) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,2) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,2) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,2) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,3) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,3) {87};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,3) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,3) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,3) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,3) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,3) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,3) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,3) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,3) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,3) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,3) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,3) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,4) {74};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,4) {82};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,4) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,4) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,4) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,4) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,4) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,4) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,4) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,4) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,4) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,5) {69};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,5) {77};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,5) {85};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,5) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,5) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,5) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,5) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,5) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,5) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,5) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,5) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,6) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,6) {72};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,6) {80};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,6) {88};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,6) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,6) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,6) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,6) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,6) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,6) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,6) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,6) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,6) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,7) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,7) {67};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,7) {75};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,7) {83};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,7) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,7) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,7) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,7) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,7) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,7) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,7) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,7) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,8) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,8) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,8) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,8) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,8) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,8) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,8) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,8) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,8) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,8) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,8) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,8) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,8) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,9) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,9) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,9) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,9) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,9) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,9) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,9) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,9) {49};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,9) {44};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,9) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,9) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,9) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,10) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,10) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,10) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,10) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,10) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,10) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,10) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,10) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,10) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,10) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,10) {42};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,10) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,11) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,11) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,11) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,11) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,11) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,11) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,11) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,11) {65};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,11) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,11) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,11) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,11) {45};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,12) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,12) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,12) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,12) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,12) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,12) {45};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,12) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,12) {73};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,12) {68};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,12) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,12) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,12) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,13) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,13) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,13) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,13) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,13) {45};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,13) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,13) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,13) {81};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,13) {76};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,13) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,13) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,13) {61};
\end{axis}
\end{tikzpicture}


==> tikz/CATxplot444.tex <==
\begin{tikzpicture}%
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, 
  legend style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
  at={(0.98, 0.5)}, anchor={east}}, 
  axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={90mm}, height={60mm}, 
  scaled x ticks={false}, xlabel={$i$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-7}, xmax={16}, xticklabels={{$-10$,$-5$,$0$,$5$,$10$,$15$}}, xtick={{-10.0,-5.0,0.0,5.0,10.0,15.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$j$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-10}, ymax={10}, yticklabels={{$-10$,$-5$,$0$,$5$,$10$}}, ytick={{-10.0,-5.0,0.0,5.0,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -14.0  -22.0  \\
            20.0  -22.0  \\
            -1.0  -21.0  \\
            -22.0  -20.0  \\
            12.0  -20.0  \\
            -9.0  -19.0  \\
            4.0  -18.0  \\
            -17.0  -17.0  \\
            17.0  -17.0  \\
            -4.0  -16.0  \\
            9.0  -15.0  \\
            -12.0  -14.0  \\
            22.0  -14.0  \\
            1.0  -13.0  \\
            -20.0  -12.0  \\
            14.0  -12.0  \\
            -7.0  -11.0  \\
            6.0  -10.0  \\
            -15.0  -9.0  \\
            19.0  -9.0  \\
            -2.0  -8.0  \\
            11.0  -7.0  \\
            -10.0  -6.0  \\
            3.0  -5.0  \\
            -18.0  -4.0  \\
            16.0  -4.0  \\
            -5.0  -3.0  \\
            8.0  -2.0  \\
            -13.0  -1.0  \\
            21.0  -1.0  \\
            0.0  0.0  \\
            -21.0  1.0  \\
            13.0  1.0  \\
            -8.0  2.0  \\
            -16.0  4.0  \\
            18.0  4.0  \\
            10.0  6.0  \\
            -11.0  7.0  \\
            2.0  8.0  \\
            -19.0  9.0  \\
            15.0  9.0  \\
            -6.0  10.0  \\
            7.0  11.0  \\
            -14.0  12.0  \\
            20.0  12.0  \\
            -1.0  13.0  \\
            -22.0  14.0  \\
            12.0  14.0  \\
            -9.0  15.0  \\
            4.0  16.0  \\
            -17.0  17.0  \\
            17.0  17.0  \\
            -4.0  18.0  \\
            9.0  19.0  \\
            -12.0  20.0  \\
            22.0  20.0  \\
            1.0  21.0  \\
            -20.0  22.0  \\
            14.0  22.0  \\
        }
        ;
    \addlegendentry {$ix\equiv jy$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={21}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {0}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={22}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={2pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, 
   fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667},
  fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -3.0  5.0  \\
        }
        ;
    \addlegendentry {\sol1}
    \addplot[color={rgb,1:red,1.0;green,0.7529;blue,0.7961}, name path={23}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, 
  fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431},   
  fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            5.0  3.0  \\
        }
        ;
    \addlegendentry {\sol2}
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={24}, area legend, fill={none}, fill opacity={1}, draw opacity={1.0}, line width={1}, solid, on layer=foreground]
        table[row sep={\\}]
        {
            \\
            -3.0  -3.0  \\
            -1.0  -3.0  \\
            -1.0  3.0  \\
            -3.0  3.0  \\
            -3.0  -3.0  \\
        }
        ;
    \addlegendentry {II)}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={25}, area legend, fill={none}, fill opacity={1}, draw opacity={1.0}, line width={1}, dashdotted, on layer=foreground]
        table[row sep={\\}]
        {
            \\
            -4.0  -6.0  \\
            -1.0  -6.0  \\
            -1.0  3.0  \\
            -4.0  3.0  \\
            -4.0  -6.0  \\
        }
        ;
    \addlegendentry {III) a}
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={26}, area legend, fill={none}, fill opacity={1}, draw opacity={1.0}, line width={1}, dashed, on layer=foreground]
        table[row sep={\\}]
        {
            \\
            -3.0  -4.0  \\
            6.0  -4.0  \\
            6.0  -1.0  \\
            -3.0  -1.0  \\
            -3.0  -4.0  \\
        }
        ;
    \addlegendentry {III) b}
    \addplot[color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, name path={27}, area legend, fill={none}, fill opacity={1}, draw opacity={1.0}, line width={1}, dotted,on layer=foreground]
        table[row sep={\\}]
        {
            \\
            -4.0  -7.0  \\
            2.0  -7.0  \\
            2.0  -1.0  \\
            -4.0  -1.0  \\
            -4.0  -7.0  \\
        }
        ;
    \addlegendentry {III) c}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20}, area legend, fill={rgb,1:red,0.76;green,0.76;blue,0.76}, fill opacity={1}, draw opacity={1}, line width={0}, solid,on layer=main]
        table[row sep={\\}]
        {
            \\
            -4.0  -7.0  \\
            7.0  -7.0  \\
            7.0  3.0  \\
            -4.0  3.0  \\
            -4.0  -7.0  \\
        }
        ;
      \addlegendentry {\cref{lemma:boundingbox}}
\end{axis}
\end{tikzpicture}


==> tikz/GASP_444.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={40.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={ 2\linewidth}, 
  height={2\linewidth}, scaled x ticks={false}, xlabel={}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0}, xmax={9},xmajorticks=false, ymajorticks=false, xtick align={inside}, xticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.2599999999999998}, ymax={8.74}, yticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={draw=none}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={5}, matrix plot*, mesh/rows={8}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  4.0  4.0  \\
            3.0  1.0  8.0  8.0  \\
            4.0  1.0  12.0  12.0  \\
            5.0  1.0  16.0  16.0  \\
            6.0  1.0  17.0  17.0  \\
            7.0  1.0  18.0  18.0  \\
            8.0  1.0  19.0  19.0  \\
            1.0  2.0  1.0  1.0  \\
            2.0  2.0  5.0  5.0  \\
            3.0  2.0  9.0  9.0  \\
            4.0  2.0  13.0  13.0  \\
            5.0  2.0  17.0  17.0  \\
            6.0  2.0  18.0  18.0  \\
            7.0  2.0  19.0  19.0  \\
            8.0  2.0  20.0  20.0  \\
            1.0  3.0  2.0  2.0  \\
            2.0  3.0  6.0  6.0  \\
            3.0  3.0  10.0  10.0  \\
            4.0  3.0  14.0  14.0  \\
            5.0  3.0  18.0  18.0  \\
            6.0  3.0  19.0  19.0  \\
            7.0  3.0  20.0  20.0  \\
            8.0  3.0  21.0  21.0  \\
            1.0  4.0  3.0  3.0  \\
            2.0  4.0  7.0  7.0  \\
            3.0  4.0  11.0  11.0  \\
            4.0  4.0  15.0  15.0  \\
            5.0  4.0  19.0  19.0  \\
            6.0  4.0  20.0  20.0  \\
            7.0  4.0  21.0  21.0  \\
            8.0  4.0  22.0  22.0  \\
            1.0  5.0  16.0  16.0  \\
            2.0  5.0  20.0  20.0  \\
            3.0  5.0  24.0  24.0  \\
            4.0  5.0  28.0  28.0  \\
            5.0  5.0  32.0  32.0  \\
            6.0  5.0  33.0  33.0  \\
            7.0  5.0  34.0  34.0  \\
            8.0  5.0  35.0  35.0  \\
            1.0  6.0  17.0  17.0  \\
            2.0  6.0  21.0  21.0  \\
            3.0  6.0  25.0  25.0  \\
            4.0  6.0  29.0  29.0  \\
            5.0  6.0  33.0  33.0  \\
            6.0  6.0  34.0  34.0  \\
            7.0  6.0  35.0  35.0  \\
            8.0  6.0  36.0  36.0  \\
            1.0  7.0  20.0  20.0  \\
            2.0  7.0  24.0  24.0  \\
            3.0  7.0  28.0  28.0  \\
            4.0  7.0  32.0  32.0  \\
            5.0  7.0  36.0  36.0  \\
            6.0  7.0  37.0  37.0  \\
            7.0  7.0  38.0  38.0  \\
            8.0  7.0  39.0  39.0  \\
            1.0  8.0  21.0  21.0  \\
            2.0  8.0  25.0  25.0  \\
            3.0  8.0  29.0  29.0  \\
            4.0  8.0  33.0  33.0  \\
            5.0  8.0  37.0  37.0  \\
            6.0  8.0  38.0  38.0  \\
            7.0  8.0  39.0  39.0  \\
            8.0  8.0  40.0  40.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            8.5  0.5  \\
            8.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
            8.5  4.5  \\
            8.5  8.5  \\
            4.5  8.5  \\
            4.5  4.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,1) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,1) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,1) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,1) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,1) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,1) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,2) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,2) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,2) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,2) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,2) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,3) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,3) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,3) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,3) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,3) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,3) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,4) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,4) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,4) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,4) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,4) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,4) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,5) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,5) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,5) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,5) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,5) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,5) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,5) {35};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,6) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,6) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,6) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,6) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,6) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,6) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,6) {35};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,6) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,7) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,7) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,7) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,7) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,7) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,7) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,7) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,7) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:1,8) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:2,8) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:3,8) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:4,8) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:5,8) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:6,8) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:7,8) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{22.1 pt}\selectfont}}]  at (axis cs:8,8) {40};
\end{axis}
\end{tikzpicture}


==> tikz/GASPr1_222_vik.tex <==
\begin{tikzpicture}[
 /tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={11.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={100mm}, height={100mm}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={4.5}, xticklabels={{$\bfB_1$,$\bfB_2x^2$,$\bfS_1x^4$,$\bfS_2x^5$}}, xtick={{1,2,3,4}}, xtick align={outside}, xticklabel style={font={{\fontsize{46 pt}{59.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={4.5}, yticklabels={{$\bfA_1$,$\bfA_2x$,$\bfR_1x^4$,$\bfR_2x^6$}}, ytick={{1,2,3,4}}, ytick align={outside}, yticklabel style={font={{\fontsize{46 pt}{59.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={73}, matrix plot*, mesh/rows={4}, mesh/cols={4}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  2.0  2.0  \\
            3.0  1.0  4.0  4.0  \\
            4.0  1.0  5.0  5.0  \\
            1.0  2.0  1.0  1.0  \\
            2.0  2.0  3.0  3.0  \\
            3.0  2.0  5.0  5.0  \\
            4.0  2.0  6.0  6.0  \\
            1.0  3.0  4.0  4.0  \\
            2.0  3.0  6.0  6.0  \\
            3.0  3.0  8.0  8.0  \\
            4.0  3.0  9.0  9.0  \\
            1.0  4.0  6.0  6.0  \\
            2.0  4.0  8.0  8.0  \\
            3.0  4.0  10.0  10.0  \\
            4.0  4.0  11.0  11.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d860a41-5ff6-4ba9-a857-13fc630e482e}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            2.5  0.5  \\
            2.5  2.5  \\
            0.5  2.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0013e47c-0aa4-4b61-8253-55d71e5b7d1b}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd4228ea-11b7-462b-8289-de94483dd68c}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  2.5  \\
            4.5  2.5  \\
            4.5  4.5  \\
            2.5  4.5  \\
            2.5  2.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,1) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,1) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,1) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,2) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,2) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,3) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,3) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,3) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,4) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,4) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:4,4) {11};
\end{axis}
\end{tikzpicture}


==> tikz/GASPr776.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={112.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={13.5}, xticklabels={{}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={13.5}, yticklabels={{}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={56}, matrix plot*, mesh/rows={13}, mesh/cols={13}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  7.0  7.0  \\
            3.0  1.0  14.0  14.0  \\
            4.0  1.0  21.0  21.0  \\
            5.0  1.0  28.0  28.0  \\
            6.0  1.0  35.0  35.0  \\
            7.0  1.0  42.0  42.0  \\
            8.0  1.0  49.0  49.0  \\
            9.0  1.0  50.0  50.0  \\
            10.0  1.0  51.0  51.0  \\
            11.0  1.0  52.0  52.0  \\
            12.0  1.0  53.0  53.0  \\
            13.0  1.0  54.0  54.0  \\
            1.0  2.0  1.0  1.0  \\
            2.0  2.0  8.0  8.0  \\
            3.0  2.0  15.0  15.0  \\
            4.0  2.0  22.0  22.0  \\
            5.0  2.0  29.0  29.0  \\
            6.0  2.0  36.0  36.0  \\
            7.0  2.0  43.0  43.0  \\
            8.0  2.0  50.0  50.0  \\
            9.0  2.0  51.0  51.0  \\
            10.0  2.0  52.0  52.0  \\
            11.0  2.0  53.0  53.0  \\
            12.0  2.0  54.0  54.0  \\
            13.0  2.0  55.0  55.0  \\
            1.0  3.0  2.0  2.0  \\
            2.0  3.0  9.0  9.0  \\
            3.0  3.0  16.0  16.0  \\
            4.0  3.0  23.0  23.0  \\
            5.0  3.0  30.0  30.0  \\
            6.0  3.0  37.0  37.0  \\
            7.0  3.0  44.0  44.0  \\
            8.0  3.0  51.0  51.0  \\
            9.0  3.0  52.0  52.0  \\
            10.0  3.0  53.0  53.0  \\
            11.0  3.0  54.0  54.0  \\
            12.0  3.0  55.0  55.0  \\
            13.0  3.0  56.0  56.0  \\
            1.0  4.0  3.0  3.0  \\
            2.0  4.0  10.0  10.0  \\
            3.0  4.0  17.0  17.0  \\
            4.0  4.0  24.0  24.0  \\
            5.0  4.0  31.0  31.0  \\
            6.0  4.0  38.0  38.0  \\
            7.0  4.0  45.0  45.0  \\
            8.0  4.0  52.0  52.0  \\
            9.0  4.0  53.0  53.0  \\
            10.0  4.0  54.0  54.0  \\
            11.0  4.0  55.0  55.0  \\
            12.0  4.0  56.0  56.0  \\
            13.0  4.0  57.0  57.0  \\
            1.0  5.0  4.0  4.0  \\
            2.0  5.0  11.0  11.0  \\
            3.0  5.0  18.0  18.0  \\
            4.0  5.0  25.0  25.0  \\
            5.0  5.0  32.0  32.0  \\
            6.0  5.0  39.0  39.0  \\
            7.0  5.0  46.0  46.0  \\
            8.0  5.0  53.0  53.0  \\
            9.0  5.0  54.0  54.0  \\
            10.0  5.0  55.0  55.0  \\
            11.0  5.0  56.0  56.0  \\
            12.0  5.0  57.0  57.0  \\
            13.0  5.0  58.0  58.0  \\
            1.0  6.0  5.0  5.0  \\
            2.0  6.0  12.0  12.0  \\
            3.0  6.0  19.0  19.0  \\
            4.0  6.0  26.0  26.0  \\
            5.0  6.0  33.0  33.0  \\
            6.0  6.0  40.0  40.0  \\
            7.0  6.0  47.0  47.0  \\
            8.0  6.0  54.0  54.0  \\
            9.0  6.0  55.0  55.0  \\
            10.0  6.0  56.0  56.0  \\
            11.0  6.0  57.0  57.0  \\
            12.0  6.0  58.0  58.0  \\
            13.0  6.0  59.0  59.0  \\
            1.0  7.0  6.0  6.0  \\
            2.0  7.0  13.0  13.0  \\
            3.0  7.0  20.0  20.0  \\
            4.0  7.0  27.0  27.0  \\
            5.0  7.0  34.0  34.0  \\
            6.0  7.0  41.0  41.0  \\
            7.0  7.0  48.0  48.0  \\
            8.0  7.0  55.0  55.0  \\
            9.0  7.0  56.0  56.0  \\
            10.0  7.0  57.0  57.0  \\
            11.0  7.0  58.0  58.0  \\
            12.0  7.0  59.0  59.0  \\
            13.0  7.0  60.0  60.0  \\
            1.0  8.0  49.0  49.0  \\
            2.0  8.0  56.0  56.0  \\
            3.0  8.0  63.0  63.0  \\
            4.0  8.0  70.0  70.0  \\
            5.0  8.0  77.0  77.0  \\
            6.0  8.0  84.0  84.0  \\
            7.0  8.0  91.0  91.0  \\
            8.0  8.0  98.0  98.0  \\
            9.0  8.0  99.0  99.0  \\
            10.0  8.0  100.0  100.0  \\
            11.0  8.0  101.0  101.0  \\
            12.0  8.0  102.0  102.0  \\
            13.0  8.0  103.0  103.0  \\
            1.0  9.0  50.0  50.0  \\
            2.0  9.0  57.0  57.0  \\
            3.0  9.0  64.0  64.0  \\
            4.0  9.0  71.0  71.0  \\
            5.0  9.0  78.0  78.0  \\
            6.0  9.0  85.0  85.0  \\
            7.0  9.0  92.0  92.0  \\
            8.0  9.0  99.0  99.0  \\
            9.0  9.0  100.0  100.0  \\
            10.0  9.0  101.0  101.0  \\
            11.0  9.0  102.0  102.0  \\
            12.0  9.0  103.0  103.0  \\
            13.0  9.0  104.0  104.0  \\
            1.0  10.0  51.0  51.0  \\
            2.0  10.0  58.0  58.0  \\
            3.0  10.0  65.0  65.0  \\
            4.0  10.0  72.0  72.0  \\
            5.0  10.0  79.0  79.0  \\
            6.0  10.0  86.0  86.0  \\
            7.0  10.0  93.0  93.0  \\
            8.0  10.0  100.0  100.0  \\
            9.0  10.0  101.0  101.0  \\
            10.0  10.0  102.0  102.0  \\
            11.0  10.0  103.0  103.0  \\
            12.0  10.0  104.0  104.0  \\
            13.0  10.0  105.0  105.0  \\
            1.0  11.0  56.0  56.0  \\
            2.0  11.0  63.0  63.0  \\
            3.0  11.0  70.0  70.0  \\
            4.0  11.0  77.0  77.0  \\
            5.0  11.0  84.0  84.0  \\
            6.0  11.0  91.0  91.0  \\
            7.0  11.0  98.0  98.0  \\
            8.0  11.0  105.0  105.0  \\
            9.0  11.0  106.0  106.0  \\
            10.0  11.0  107.0  107.0  \\
            11.0  11.0  108.0  108.0  \\
            12.0  11.0  109.0  109.0  \\
            13.0  11.0  110.0  110.0  \\
            1.0  12.0  57.0  57.0  \\
            2.0  12.0  64.0  64.0  \\
            3.0  12.0  71.0  71.0  \\
            4.0  12.0  78.0  78.0  \\
            5.0  12.0  85.0  85.0  \\
            6.0  12.0  92.0  92.0  \\
            7.0  12.0  99.0  99.0  \\
            8.0  12.0  106.0  106.0  \\
            9.0  12.0  107.0  107.0  \\
            10.0  12.0  108.0  108.0  \\
            11.0  12.0  109.0  109.0  \\
            12.0  12.0  110.0  110.0  \\
            13.0  12.0  111.0  111.0  \\
            1.0  13.0  58.0  58.0  \\
            2.0  13.0  65.0  65.0  \\
            3.0  13.0  72.0  72.0  \\
            4.0  13.0  79.0  79.0  \\
            5.0  13.0  86.0  86.0  \\
            6.0  13.0  93.0  93.0  \\
            7.0  13.0  100.0  100.0  \\
            8.0  13.0  107.0  107.0  \\
            9.0  13.0  108.0  108.0  \\
            10.0  13.0  109.0  109.0  \\
            11.0  13.0  110.0  110.0  \\
            12.0  13.0  111.0  111.0  \\
            13.0  13.0  112.0  112.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            7.5  0.5  \\
            7.5  7.5  \\
            0.5  7.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            13.5  0.5  \\
            13.5  13.5  \\
            0.5  13.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.5  7.5  \\
            13.5  7.5  \\
            13.5  13.5  \\
            7.5  13.5  \\
            7.5  7.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,1) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,1) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,1) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,1) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,1) {35};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,1) {42};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,1) {49};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,1) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,1) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,1) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,1) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,1) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,2) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,2) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,2) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,2) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,2) {43};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,2) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,2) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,2) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,2) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,2) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,2) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,3) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,3) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,3) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,3) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,3) {44};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,3) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,3) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,3) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,3) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,3) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,3) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,4) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,4) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,4) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,4) {45};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,4) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,4) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,4) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,4) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,4) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,4) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,5) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,5) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,5) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,5) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,5) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,5) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,5) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,5) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,5) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,5) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,5) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,6) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,6) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,6) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,6) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,6) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,6) {40};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,6) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,6) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,6) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,6) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,6) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,6) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,6) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,7) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,7) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,7) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,7) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,7) {48};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,7) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,7) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,7) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,7) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,7) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,7) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,8) {49};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,8) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,8) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,8) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,8) {77};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,8) {84};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,8) {91};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,8) {98};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,8) {99};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,8) {100};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,8) {101};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,8) {102};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,8) {103};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,9) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,9) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,9) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,9) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,9) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,9) {85};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,9) {92};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,9) {99};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,9) {100};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,9) {101};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,9) {102};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,9) {103};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,9) {104};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,10) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,10) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,10) {65};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,10) {72};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,10) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,10) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,10) {93};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,10) {100};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,10) {101};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,10) {102};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,10) {103};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,10) {104};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,10) {105};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,11) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,11) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,11) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,11) {77};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,11) {84};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,11) {91};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,11) {98};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,11) {105};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,11) {106};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,11) {107};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,11) {108};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,11) {109};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,11) {110};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,12) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,12) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,12) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,12) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,12) {85};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,12) {92};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,12) {99};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,12) {106};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,12) {107};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,12) {108};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,12) {109};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,12) {110};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,12) {111};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,13) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,13) {65};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,13) {72};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,13) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,13) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,13) {93};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,13) {100};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,13) {107};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,13) {108};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,13) {109};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,13) {110};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,13) {111};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,13) {112};
\end{axis}
\end{tikzpicture}


==> tikz/GASPrs776.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={122.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={13.5}, xticklabels={{}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={13.5}, yticklabels={{}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={05827f4d-8be2-49e2-8bd1-5ca39bb22e56}, matrix plot*, mesh/rows={13}, mesh/cols={13}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  7.0  7.0  \\
            3.0  1.0  14.0  14.0  \\
            4.0  1.0  21.0  21.0  \\
            5.0  1.0  28.0  28.0  \\
            6.0  1.0  35.0  35.0  \\
            7.0  1.0  42.0  42.0  \\
            8.0  1.0  49.0  49.0  \\
            9.0  1.0  50.0  50.0  \\
            10.0  1.0  51.0  51.0  \\
            11.0  1.0  56.0  56.0  \\
            12.0  1.0  57.0  57.0  \\
            13.0  1.0  58.0  58.0  \\
            1.0  2.0  1.0  1.0  \\
            2.0  2.0  8.0  8.0  \\
            3.0  2.0  15.0  15.0  \\
            4.0  2.0  22.0  22.0  \\
            5.0  2.0  29.0  29.0  \\
            6.0  2.0  36.0  36.0  \\
            7.0  2.0  43.0  43.0  \\
            8.0  2.0  50.0  50.0  \\
            9.0  2.0  51.0  51.0  \\
            10.0  2.0  52.0  52.0  \\
            11.0  2.0  57.0  57.0  \\
            12.0  2.0  58.0  58.0  \\
            13.0  2.0  59.0  59.0  \\
            1.0  3.0  2.0  2.0  \\
            2.0  3.0  9.0  9.0  \\
            3.0  3.0  16.0  16.0  \\
            4.0  3.0  23.0  23.0  \\
            5.0  3.0  30.0  30.0  \\
            6.0  3.0  37.0  37.0  \\
            7.0  3.0  44.0  44.0  \\
            8.0  3.0  51.0  51.0  \\
            9.0  3.0  52.0  52.0  \\
            10.0  3.0  53.0  53.0  \\
            11.0  3.0  58.0  58.0  \\
            12.0  3.0  59.0  59.0  \\
            13.0  3.0  60.0  60.0  \\
            1.0  4.0  3.0  3.0  \\
            2.0  4.0  10.0  10.0  \\
            3.0  4.0  17.0  17.0  \\
            4.0  4.0  24.0  24.0  \\
            5.0  4.0  31.0  31.0  \\
            6.0  4.0  38.0  38.0  \\
            7.0  4.0  45.0  45.0  \\
            8.0  4.0  52.0  52.0  \\
            9.0  4.0  53.0  53.0  \\
            10.0  4.0  54.0  54.0  \\
            11.0  4.0  59.0  59.0  \\
            12.0  4.0  60.0  60.0  \\
            13.0  4.0  61.0  61.0  \\
            1.0  5.0  4.0  4.0  \\
            2.0  5.0  11.0  11.0  \\
            3.0  5.0  18.0  18.0  \\
            4.0  5.0  25.0  25.0  \\
            5.0  5.0  32.0  32.0  \\
            6.0  5.0  39.0  39.0  \\
            7.0  5.0  46.0  46.0  \\
            8.0  5.0  53.0  53.0  \\
            9.0  5.0  54.0  54.0  \\
            10.0  5.0  55.0  55.0  \\
            11.0  5.0  60.0  60.0  \\
            12.0  5.0  61.0  61.0  \\
            13.0  5.0  62.0  62.0  \\
            1.0  6.0  5.0  5.0  \\
            2.0  6.0  12.0  12.0  \\
            3.0  6.0  19.0  19.0  \\
            4.0  6.0  26.0  26.0  \\
            5.0  6.0  33.0  33.0  \\
            6.0  6.0  40.0  40.0  \\
            7.0  6.0  47.0  47.0  \\
            8.0  6.0  54.0  54.0  \\
            9.0  6.0  55.0  55.0  \\
            10.0  6.0  56.0  56.0  \\
            11.0  6.0  61.0  61.0  \\
            12.0  6.0  62.0  62.0  \\
            13.0  6.0  63.0  63.0  \\
            1.0  7.0  6.0  6.0  \\
            2.0  7.0  13.0  13.0  \\
            3.0  7.0  20.0  20.0  \\
            4.0  7.0  27.0  27.0  \\
            5.0  7.0  34.0  34.0  \\
            6.0  7.0  41.0  41.0  \\
            7.0  7.0  48.0  48.0  \\
            8.0  7.0  55.0  55.0  \\
            9.0  7.0  56.0  56.0  \\
            10.0  7.0  57.0  57.0  \\
            11.0  7.0  62.0  62.0  \\
            12.0  7.0  63.0  63.0  \\
            13.0  7.0  64.0  64.0  \\
            1.0  8.0  49.0  49.0  \\
            2.0  8.0  56.0  56.0  \\
            3.0  8.0  63.0  63.0  \\
            4.0  8.0  70.0  70.0  \\
            5.0  8.0  77.0  77.0  \\
            6.0  8.0  84.0  84.0  \\
            7.0  8.0  91.0  91.0  \\
            8.0  8.0  98.0  98.0  \\
            9.0  8.0  99.0  99.0  \\
            10.0  8.0  100.0  100.0  \\
            11.0  8.0  105.0  105.0  \\
            12.0  8.0  106.0  106.0  \\
            13.0  8.0  107.0  107.0  \\
            1.0  9.0  50.0  50.0  \\
            2.0  9.0  57.0  57.0  \\
            3.0  9.0  64.0  64.0  \\
            4.0  9.0  71.0  71.0  \\
            5.0  9.0  78.0  78.0  \\
            6.0  9.0  85.0  85.0  \\
            7.0  9.0  92.0  92.0  \\
            8.0  9.0  99.0  99.0  \\
            9.0  9.0  100.0  100.0  \\
            10.0  9.0  101.0  101.0  \\
            11.0  9.0  106.0  106.0  \\
            12.0  9.0  107.0  107.0  \\
            13.0  9.0  108.0  108.0  \\
            1.0  10.0  56.0  56.0  \\
            2.0  10.0  63.0  63.0  \\
            3.0  10.0  70.0  70.0  \\
            4.0  10.0  77.0  77.0  \\
            5.0  10.0  84.0  84.0  \\
            6.0  10.0  91.0  91.0  \\
            7.0  10.0  98.0  98.0  \\
            8.0  10.0  105.0  105.0  \\
            9.0  10.0  106.0  106.0  \\
            10.0  10.0  107.0  107.0  \\
            11.0  10.0  112.0  112.0  \\
            12.0  10.0  113.0  113.0  \\
            13.0  10.0  114.0  114.0  \\
            1.0  11.0  57.0  57.0  \\
            2.0  11.0  64.0  64.0  \\
            3.0  11.0  71.0  71.0  \\
            4.0  11.0  78.0  78.0  \\
            5.0  11.0  85.0  85.0  \\
            6.0  11.0  92.0  92.0  \\
            7.0  11.0  99.0  99.0  \\
            8.0  11.0  106.0  106.0  \\
            9.0  11.0  107.0  107.0  \\
            10.0  11.0  108.0  108.0  \\
            11.0  11.0  113.0  113.0  \\
            12.0  11.0  114.0  114.0  \\
            13.0  11.0  115.0  115.0  \\
            1.0  12.0  63.0  63.0  \\
            2.0  12.0  70.0  70.0  \\
            3.0  12.0  77.0  77.0  \\
            4.0  12.0  84.0  84.0  \\
            5.0  12.0  91.0  91.0  \\
            6.0  12.0  98.0  98.0  \\
            7.0  12.0  105.0  105.0  \\
            8.0  12.0  112.0  112.0  \\
            9.0  12.0  113.0  113.0  \\
            10.0  12.0  114.0  114.0  \\
            11.0  12.0  119.0  119.0  \\
            12.0  12.0  120.0  120.0  \\
            13.0  12.0  121.0  121.0  \\
            1.0  13.0  64.0  64.0  \\
            2.0  13.0  71.0  71.0  \\
            3.0  13.0  78.0  78.0  \\
            4.0  13.0  85.0  85.0  \\
            5.0  13.0  92.0  92.0  \\
            6.0  13.0  99.0  99.0  \\
            7.0  13.0  106.0  106.0  \\
            8.0  13.0  113.0  113.0  \\
            9.0  13.0  114.0  114.0  \\
            10.0  13.0  115.0  115.0  \\
            11.0  13.0  120.0  120.0  \\
            12.0  13.0  121.0  121.0  \\
            13.0  13.0  122.0  122.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07f7fb12-a1f1-40af-8141-afa3102c4327}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            7.5  0.5  \\
            7.5  7.5  \\
            0.5  7.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23a9021d-5de9-480b-be33-19b012e99d4f}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            13.5  0.5  \\
            13.5  13.5  \\
            0.5  13.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02f4f328-5c96-4a65-8424-bb3a4ece182b}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.5  7.5  \\
            13.5  7.5  \\
            13.5  13.5  \\
            7.5  13.5  \\
            7.5  7.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,1) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,1) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,1) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,1) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,1) {35};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,1) {42};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,1) {49};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,1) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,1) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,1) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,1) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,1) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,2) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,2) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,2) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,2) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,2) {43};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,2) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,2) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,2) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,2) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,2) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,2) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,3) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,3) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,3) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,3) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,3) {44};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,3) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,3) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,3) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,3) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,3) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,3) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,4) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,4) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,4) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,4) {45};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,4) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,4) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,4) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,4) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,4) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,4) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,5) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,5) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,5) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,5) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,5) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,5) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,5) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,5) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,5) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,5) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,5) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,6) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,6) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,6) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,6) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,6) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,6) {40};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,6) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,6) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,6) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,6) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,6) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,6) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,6) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,7) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,7) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,7) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,7) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,7) {48};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,7) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,7) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,7) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,7) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,7) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,7) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,8) {49};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,8) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,8) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,8) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,8) {77};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,8) {84};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,8) {91};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,8) {98};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,8) {99};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,8) {100};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,8) {105};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,8) {106};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,8) {107};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,9) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,9) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,9) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,9) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,9) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,9) {85};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,9) {92};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,9) {99};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,9) {100};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,9) {101};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,9) {106};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,9) {107};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,9) {108};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,10) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,10) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,10) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,10) {77};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,10) {84};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,10) {91};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,10) {98};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,10) {105};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,10) {106};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,10) {107};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,10) {112};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,10) {113};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,10) {114};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,11) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,11) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,11) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,11) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,11) {85};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,11) {92};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,11) {99};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,11) {106};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,11) {107};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,11) {108};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,11) {113};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,11) {114};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,11) {115};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,12) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,12) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,12) {77};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,12) {84};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,12) {91};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,12) {98};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,12) {105};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,12) {112};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,12) {113};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,12) {114};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,12) {119};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,12) {120};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,12) {121};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,13) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,13) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,13) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,13) {85};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,13) {92};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,13) {99};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,13) {106};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,13) {113};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,13) {114};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,13) {115};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,13) {120};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,13) {121};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,13) {122};
\end{axis}
\end{tikzpicture}


==> tikz/GASPrs_smin.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={20.0}, point meta min={2.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={\linewidth}, height={\linewidth}, 
  scaled x ticks={false}, xlabel={$T$}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={19.5}, xticklabels={{2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20}}, xtick={{1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21}}, xtick align={inside}, xticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$K=L$}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={19.5}, yticklabels={{2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20}}, ytick={{1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21}}, ytick align={inside}, yticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={175}, matrix plot*, mesh/rows={19}, mesh/cols={19}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  2.0  2.0  \\
            2.0  1.0  3.0  3.0  \\
            3.0  1.0  4.0  4.0  \\
            4.0  1.0  5.0  5.0  \\
            5.0  1.0  6.0  6.0  \\
            6.0  1.0  7.0  7.0  \\
            7.0  1.0  8.0  8.0  \\
            8.0  1.0  9.0  9.0  \\
            9.0  1.0  10.0  10.0  \\
            10.0  1.0  11.0  11.0  \\
            11.0  1.0  12.0  12.0  \\
            12.0  1.0  13.0  13.0  \\
            13.0  1.0  14.0  14.0  \\
            14.0  1.0  15.0  15.0  \\
            15.0  1.0  16.0  16.0  \\
            16.0  1.0  17.0  17.0  \\
            17.0  1.0  18.0  18.0  \\
            18.0  1.0  19.0  19.0  \\
            19.0  1.0  20.0  20.0  \\
            1.0  2.0  2.0  2.0  \\
            2.0  2.0  3.0  3.0  \\
            3.0  2.0  4.0  4.0  \\
            4.0  2.0  5.0  5.0  \\
            5.0  2.0  6.0  6.0  \\
            6.0  2.0  7.0  7.0  \\
            7.0  2.0  8.0  8.0  \\
            8.0  2.0  9.0  9.0  \\
            9.0  2.0  10.0  10.0  \\
            10.0  2.0  11.0  11.0  \\
            11.0  2.0  12.0  12.0  \\
            12.0  2.0  13.0  13.0  \\
            13.0  2.0  14.0  14.0  \\
            14.0  2.0  15.0  15.0  \\
            15.0  2.0  16.0  16.0  \\
            16.0  2.0  17.0  17.0  \\
            17.0  2.0  18.0  18.0  \\
            18.0  2.0  19.0  19.0  \\
            19.0  2.0  20.0  20.0  \\
            1.0  3.0  2.0  2.0  \\
            2.0  3.0  3.0  3.0  \\
            3.0  3.0  4.0  4.0  \\
            4.0  3.0  5.0  5.0  \\
            5.0  3.0  6.0  6.0  \\
            6.0  3.0  7.0  7.0  \\
            7.0  3.0  8.0  8.0  \\
            8.0  3.0  9.0  9.0  \\
            9.0  3.0  10.0  10.0  \\
            10.0  3.0  11.0  11.0  \\
            11.0  3.0  12.0  12.0  \\
            12.0  3.0  13.0  13.0  \\
            13.0  3.0  14.0  14.0  \\
            14.0  3.0  15.0  15.0  \\
            15.0  3.0  16.0  16.0  \\
            16.0  3.0  17.0  17.0  \\
            17.0  3.0  18.0  18.0  \\
            18.0  3.0  19.0  19.0  \\
            19.0  3.0  20.0  20.0  \\
            1.0  4.0  2.0  2.0  \\
            2.0  4.0  3.0  3.0  \\
            3.0  4.0  2.0  2.0  \\
            4.0  4.0  5.0  5.0  \\
            5.0  4.0  6.0  6.0  \\
            6.0  4.0  7.0  7.0  \\
            7.0  4.0  8.0  8.0  \\
            8.0  4.0  9.0  9.0  \\
            9.0  4.0  10.0  10.0  \\
            10.0  4.0  11.0  11.0  \\
            11.0  4.0  12.0  12.0  \\
            12.0  4.0  13.0  13.0  \\
            13.0  4.0  14.0  14.0  \\
            14.0  4.0  15.0  15.0  \\
            15.0  4.0  16.0  16.0  \\
            16.0  4.0  17.0  17.0  \\
            17.0  4.0  18.0  18.0  \\
            18.0  4.0  19.0  19.0  \\
            19.0  4.0  20.0  20.0  \\
            1.0  5.0  2.0  2.0  \\
            2.0  5.0  3.0  3.0  \\
            3.0  5.0  2.0  2.0  \\
            4.0  5.0  3.0  3.0  \\
            5.0  5.0  3.0  3.0  \\
            6.0  5.0  4.0  4.0  \\
            7.0  5.0  8.0  8.0  \\
            8.0  5.0  9.0  9.0  \\
            9.0  5.0  10.0  10.0  \\
            10.0  5.0  11.0  11.0  \\
            11.0  5.0  12.0  12.0  \\
            12.0  5.0  13.0  13.0  \\
            13.0  5.0  14.0  14.0  \\
            14.0  5.0  15.0  15.0  \\
            15.0  5.0  16.0  16.0  \\
            16.0  5.0  17.0  17.0  \\
            17.0  5.0  18.0  18.0  \\
            18.0  5.0  19.0  19.0  \\
            19.0  5.0  20.0  20.0  \\
            1.0  6.0  2.0  2.0  \\
            2.0  6.0  3.0  3.0  \\
            3.0  6.0  2.0  2.0  \\
            4.0  6.0  3.0  3.0  \\
            5.0  6.0  3.0  3.0  \\
            6.0  6.0  4.0  4.0  \\
            7.0  6.0  4.0  4.0  \\
            8.0  6.0  9.0  9.0  \\
            9.0  6.0  10.0  10.0  \\
            10.0  6.0  11.0  11.0  \\
            11.0  6.0  12.0  12.0  \\
            12.0  6.0  13.0  13.0  \\
            13.0  6.0  14.0  14.0  \\
            14.0  6.0  15.0  15.0  \\
            15.0  6.0  16.0  16.0  \\
            16.0  6.0  17.0  17.0  \\
            17.0  6.0  18.0  18.0  \\
            18.0  6.0  19.0  19.0  \\
            19.0  6.0  20.0  20.0  \\
            1.0  7.0  2.0  2.0  \\
            2.0  7.0  3.0  3.0  \\
            3.0  7.0  2.0  2.0  \\
            4.0  7.0  3.0  3.0  \\
            5.0  7.0  3.0  3.0  \\
            6.0  7.0  4.0  4.0  \\
            7.0  7.0  4.0  4.0  \\
            8.0  7.0  9.0  9.0  \\
            9.0  7.0  5.0  5.0  \\
            10.0  7.0  11.0  11.0  \\
            11.0  7.0  12.0  12.0  \\
            12.0  7.0  13.0  13.0  \\
            13.0  7.0  14.0  14.0  \\
            14.0  7.0  15.0  15.0  \\
            15.0  7.0  16.0  16.0  \\
            16.0  7.0  17.0  17.0  \\
            17.0  7.0  18.0  18.0  \\
            18.0  7.0  19.0  19.0  \\
            19.0  7.0  20.0  20.0  \\
            1.0  8.0  2.0  2.0  \\
            2.0  8.0  3.0  3.0  \\
            3.0  8.0  4.0  4.0  \\
            4.0  8.0  3.0  3.0  \\
            5.0  8.0  3.0  3.0  \\
            6.0  8.0  4.0  4.0  \\
            7.0  8.0  4.0  4.0  \\
            8.0  8.0  5.0  5.0  \\
            9.0  8.0  5.0  5.0  \\
            10.0  8.0  4.0  4.0  \\
            11.0  8.0  12.0  12.0  \\
            12.0  8.0  13.0  13.0  \\
            13.0  8.0  14.0  14.0  \\
            14.0  8.0  15.0  15.0  \\
            15.0  8.0  16.0  16.0  \\
            16.0  8.0  17.0  17.0  \\
            17.0  8.0  18.0  18.0  \\
            18.0  8.0  19.0  19.0  \\
            19.0  8.0  20.0  20.0  \\
            1.0  9.0  2.0  2.0  \\
            2.0  9.0  3.0  3.0  \\
            3.0  9.0  4.0  4.0  \\
            4.0  9.0  3.0  3.0  \\
            5.0  9.0  3.0  3.0  \\
            6.0  9.0  4.0  4.0  \\
            7.0  9.0  4.0  4.0  \\
            8.0  9.0  5.0  5.0  \\
            9.0  9.0  5.0  5.0  \\
            10.0  9.0  4.0  4.0  \\
            11.0  9.0  4.0  4.0  \\
            12.0  9.0  5.0  5.0  \\
            13.0  9.0  14.0  14.0  \\
            14.0  9.0  15.0  15.0  \\
            15.0  9.0  16.0  16.0  \\
            16.0  9.0  17.0  17.0  \\
            17.0  9.0  18.0  18.0  \\
            18.0  9.0  19.0  19.0  \\
            19.0  9.0  20.0  20.0  \\
            1.0  10.0  2.0  2.0  \\
            2.0  10.0  3.0  3.0  \\
            3.0  10.0  4.0  4.0  \\
            4.0  10.0  3.0  3.0  \\
            5.0  10.0  3.0  3.0  \\
            6.0  10.0  4.0  4.0  \\
            7.0  10.0  4.0  4.0  \\
            8.0  10.0  5.0  5.0  \\
            9.0  10.0  5.0  5.0  \\
            10.0  10.0  4.0  4.0  \\
            11.0  10.0  4.0  4.0  \\
            12.0  10.0  5.0  5.0  \\
            13.0  10.0  5.0  5.0  \\
            14.0  10.0  5.0  5.0  \\
            15.0  10.0  16.0  16.0  \\
            16.0  10.0  17.0  17.0  \\
            17.0  10.0  18.0  18.0  \\
            18.0  10.0  19.0  19.0  \\
            19.0  10.0  20.0  20.0  \\
            1.0  11.0  2.0  2.0  \\
            2.0  11.0  3.0  3.0  \\
            3.0  11.0  4.0  4.0  \\
            4.0  11.0  5.0  5.0  \\
            5.0  11.0  3.0  3.0  \\
            6.0  11.0  4.0  4.0  \\
            7.0  11.0  4.0  4.0  \\
            8.0  11.0  5.0  5.0  \\
            9.0  11.0  5.0  5.0  \\
            10.0  11.0  4.0  4.0  \\
            11.0  11.0  4.0  4.0  \\
            12.0  11.0  5.0  5.0  \\
            13.0  11.0  5.0  5.0  \\
            14.0  11.0  5.0  5.0  \\
            15.0  11.0  16.0  16.0  \\
            16.0  11.0  6.0  6.0  \\
            17.0  11.0  6.0  6.0  \\
            18.0  11.0  19.0  19.0  \\
            19.0  11.0  20.0  20.0  \\
            1.0  12.0  2.0  2.0  \\
            2.0  12.0  3.0  3.0  \\
            3.0  12.0  4.0  4.0  \\
            4.0  12.0  5.0  5.0  \\
            5.0  12.0  3.0  3.0  \\
            6.0  12.0  4.0  4.0  \\
            7.0  12.0  4.0  4.0  \\
            8.0  12.0  5.0  5.0  \\
            9.0  12.0  5.0  5.0  \\
            10.0  12.0  6.0  6.0  \\
            11.0  12.0  6.0  6.0  \\
            12.0  12.0  5.0  5.0  \\
            13.0  12.0  5.0  5.0  \\
            14.0  12.0  5.0  5.0  \\
            15.0  12.0  4.0  4.0  \\
            16.0  12.0  6.0  6.0  \\
            17.0  12.0  6.0  6.0  \\
            18.0  12.0  19.0  19.0  \\
            19.0  12.0  20.0  20.0  \\
            1.0  13.0  2.0  2.0  \\
            2.0  13.0  3.0  3.0  \\
            3.0  13.0  4.0  4.0  \\
            4.0  13.0  5.0  5.0  \\
            5.0  13.0  3.0  3.0  \\
            6.0  13.0  4.0  4.0  \\
            7.0  13.0  4.0  4.0  \\
            8.0  13.0  5.0  5.0  \\
            9.0  13.0  5.0  5.0  \\
            10.0  13.0  6.0  6.0  \\
            11.0  13.0  6.0  6.0  \\
            12.0  13.0  5.0  5.0  \\
            13.0  13.0  5.0  5.0  \\
            14.0  13.0  5.0  5.0  \\
            15.0  13.0  4.0  4.0  \\
            16.0  13.0  6.0  6.0  \\
            17.0  13.0  6.0  6.0  \\
            18.0  13.0  7.0  7.0  \\
            19.0  13.0  20.0  20.0  \\
            1.0  14.0  2.0  2.0  \\
            2.0  14.0  3.0  3.0  \\
            3.0  14.0  4.0  4.0  \\
            4.0  14.0  5.0  5.0  \\
            5.0  14.0  3.0  3.0  \\
            6.0  14.0  4.0  4.0  \\
            7.0  14.0  4.0  4.0  \\
            8.0  14.0  5.0  5.0  \\
            9.0  14.0  5.0  5.0  \\
            10.0  14.0  6.0  6.0  \\
            11.0  14.0  6.0  6.0  \\
            12.0  14.0  5.0  5.0  \\
            13.0  14.0  5.0  5.0  \\
            14.0  14.0  5.0  5.0  \\
            15.0  14.0  6.0  6.0  \\
            16.0  14.0  6.0  6.0  \\
            17.0  14.0  6.0  6.0  \\
            18.0  14.0  7.0  7.0  \\
            19.0  14.0  7.0  7.0  \\
            1.0  15.0  2.0  2.0  \\
            2.0  15.0  3.0  3.0  \\
            3.0  15.0  4.0  4.0  \\
            4.0  15.0  5.0  5.0  \\
            5.0  15.0  3.0  3.0  \\
            6.0  15.0  4.0  4.0  \\
            7.0  15.0  4.0  4.0  \\
            8.0  15.0  5.0  5.0  \\
            9.0  15.0  5.0  5.0  \\
            10.0  15.0  6.0  6.0  \\
            11.0  15.0  6.0  6.0  \\
            12.0  15.0  7.0  7.0  \\
            13.0  15.0  7.0  7.0  \\
            14.0  15.0  5.0  5.0  \\
            15.0  15.0  6.0  6.0  \\
            16.0  15.0  6.0  6.0  \\
            17.0  15.0  6.0  6.0  \\
            18.0  15.0  7.0  7.0  \\
            19.0  15.0  7.0  7.0  \\
            1.0  16.0  2.0  2.0  \\
            2.0  16.0  3.0  3.0  \\
            3.0  16.0  4.0  4.0  \\
            4.0  16.0  5.0  5.0  \\
            5.0  16.0  3.0  3.0  \\
            6.0  16.0  4.0  4.0  \\
            7.0  16.0  4.0  4.0  \\
            8.0  16.0  5.0  5.0  \\
            9.0  16.0  5.0  5.0  \\
            10.0  16.0  6.0  6.0  \\
            11.0  16.0  6.0  6.0  \\
            12.0  16.0  7.0  7.0  \\
            13.0  16.0  7.0  7.0  \\
            14.0  16.0  5.0  5.0  \\
            15.0  16.0  6.0  6.0  \\
            16.0  16.0  6.0  6.0  \\
            17.0  16.0  6.0  6.0  \\
            18.0  16.0  7.0  7.0  \\
            19.0  16.0  7.0  7.0  \\
            1.0  17.0  2.0  2.0  \\
            2.0  17.0  3.0  3.0  \\
            3.0  17.0  4.0  4.0  \\
            4.0  17.0  5.0  5.0  \\
            5.0  17.0  3.0  3.0  \\
            6.0  17.0  4.0  4.0  \\
            7.0  17.0  4.0  4.0  \\
            8.0  17.0  5.0  5.0  \\
            9.0  17.0  5.0  5.0  \\
            10.0  17.0  6.0  6.0  \\
            11.0  17.0  6.0  6.0  \\
            12.0  17.0  7.0  7.0  \\
            13.0  17.0  7.0  7.0  \\
            14.0  17.0  5.0  5.0  \\
            15.0  17.0  6.0  6.0  \\
            16.0  17.0  6.0  6.0  \\
            17.0  17.0  6.0  6.0  \\
            18.0  17.0  7.0  7.0  \\
            19.0  17.0  7.0  7.0  \\
            1.0  18.0  2.0  2.0  \\
            2.0  18.0  3.0  3.0  \\
            3.0  18.0  4.0  4.0  \\
            4.0  18.0  5.0  5.0  \\
            5.0  18.0  6.0  6.0  \\
            6.0  18.0  4.0  4.0  \\
            7.0  18.0  4.0  4.0  \\
            8.0  18.0  5.0  5.0  \\
            9.0  18.0  5.0  5.0  \\
            10.0  18.0  6.0  6.0  \\
            11.0  18.0  6.0  6.0  \\
            12.0  18.0  7.0  7.0  \\
            13.0  18.0  7.0  7.0  \\
            14.0  18.0  5.0  5.0  \\
            15.0  18.0  8.0  8.0  \\
            16.0  18.0  6.0  6.0  \\
            17.0  18.0  6.0  6.0  \\
            18.0  18.0  7.0  7.0  \\
            19.0  18.0  7.0  7.0  \\
            1.0  19.0  2.0  2.0  \\
            2.0  19.0  3.0  3.0  \\
            3.0  19.0  4.0  4.0  \\
            4.0  19.0  5.0  5.0  \\
            5.0  19.0  6.0  6.0  \\
            6.0  19.0  4.0  4.0  \\
            7.0  19.0  4.0  4.0  \\
            8.0  19.0  5.0  5.0  \\
            9.0  19.0  5.0  5.0  \\
            10.0  19.0  6.0  6.0  \\
            11.0  19.0  6.0  6.0  \\
            12.0  19.0  7.0  7.0  \\
            13.0  19.0  7.0  7.0  \\
            14.0  19.0  5.0  5.0  \\
            15.0  19.0  8.0  8.0  \\
            16.0  19.0  6.0  6.0  \\
            17.0  19.0  6.0  6.0  \\
            18.0  19.0  7.0  7.0  \\
            19.0  19.0  7.0  7.0  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,1) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,1) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,1) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,1) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,1) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,1) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,1) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,1) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,1) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,1) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,1) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,1) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,1) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,1) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,1) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,1) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,1) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,1) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,2) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,2) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,2) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,2) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,2) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,2) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,2) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,2) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,2) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,2) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,2) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,2) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,2) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,3) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,3) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,3) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,3) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,3) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,3) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,3) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,3) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,3) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,3) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,3) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,3) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,3) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,3) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,3) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,4) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,4) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,4) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,4) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,4) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,4) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,4) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,4) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,4) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,4) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,4) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,4) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,4) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,4) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,4) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,4) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,5) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,5) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,5) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,5) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,5) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,5) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,5) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,5) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,5) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,5) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,5) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,5) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,5) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,5) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,5) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,5) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,6) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,6) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,6) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,6) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,6) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,6) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,6) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,6) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,6) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,6) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,6) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,6) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,6) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,6) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,7) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,7) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,7) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,7) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,7) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,7) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,7) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,7) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,7) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,7) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,7) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,7) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,7) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,7) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,8) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,8) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,8) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,8) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,8) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,8) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,8) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,8) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,8) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,8) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,8) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,8) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,9) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,9) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,9) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,9) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,9) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,9) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,9) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,9) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,9) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,9) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,10) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,10) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,10) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,10) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,10) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,10) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,10) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,10) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,11) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,11) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,11) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,11) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,11) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,11) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,12) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,12) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,12) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,12) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,12) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,12) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,12) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,13) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,13) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,13) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,13) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,14) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,14) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,14) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,14) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,14) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,14) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,14) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,14) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,15) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,15) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,15) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,15) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,15) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,15) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,15) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,15) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,15) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,15) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,16) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,16) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,16) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,16) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,17) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,17) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,17) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,17) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,17) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,17) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,17) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,17) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,17) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,17) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,18) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,18) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,18) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,18) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,18) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,18) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,18) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,18) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,18) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,18) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,18) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:1,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:2,19) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:3,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:4,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:5,19) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:6,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:7,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:8,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:9,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:10,19) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:11,19) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:12,19) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:13,19) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:14,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:15,19) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:16,19) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:17,19) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:18,19) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}]  at (axis cs:19,19) {7};
\end{axis}
\end{tikzpicture}


==> tikz/KLTplot.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={140.4mm}, height={50mm}, 
  scaled x ticks={false}, xlabel={$K=L=T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={101}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={rel. improvement}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.005}, ymax={0.08}, yticklabels={{$0\%$,$2\%$,$4\%$,$6\%$,$8\%$}}, ytick={{0.0,0.02,0.04,0.06,0.08}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={535f799f-ac59-405a-abbb-72d543ee5715}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
          \\
            2.0  0.0  \\
            3.0  {-0.043478260869565216} \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0136986301369863  \\
            7.0  0.04081632653061224  \\
            8.0  0.04918032786885246  \\
            9.0  0.02702702702702703  \\
            10.0  0.06593406593406594  \\
            11.0  0.04225352112676056  \\
            12.0  0.04878048780487805  \\
            13.0  0.05517241379310345  \\
            14.0  0.06097560975609756  \\
            15.0  0.051630434782608696  \\
            16.0  0.04390243902439024  \\
            17.0  0.06437768240343347  \\
            18.0  0.06627680311890838  \\
            19.0  0.0498220640569395  \\
            20.0  0.052202283849918436  \\
            21.0  0.0718475073313783  \\
            22.0  0.06097560975609756  \\
            23.0  0.06155778894472362  \\
            24.0  0.06191588785046729  \\
            25.0  0.05119825708061002  \\
            26.0  0.07085828343313373  \\
            27.0  0.07109448082319925  \\
            28.0  0.061511423550087874  \\
            29.0  0.06120760959470637  \\
            30.0  0.06162246489859594  \\
            31.0  0.06874095513748191  \\
            32.0  0.06917808219178082  \\
            33.0  0.06948051948051948  \\
            34.0  0.059802712700369916  \\
            35.0  0.06037514654161782  \\
            36.0  0.060825892857142856  \\
            37.0  0.06649214659685863  \\
            38.0  0.06696651674162919  \\
            39.0  0.0673352435530086  \\
            40.0  0.06258565555047967  \\
            41.0  0.05905511811023622  \\
            42.0  0.05953878406708595  \\
            43.0  0.06938937351308486  \\
            44.0  0.06930693069306931  \\
            45.0  0.06551976573938506  \\
            46.0  0.06267605633802817  \\
            47.0  0.06271186440677966  \\
            48.0  0.06270411495754409  \\
            49.0  0.05604534005037783  \\
            50.0  0.06808638272345531  \\
            51.0  0.06805676223573703  \\
            52.0  0.06659205372132065  \\
            53.0  0.06167162564241277  \\
            54.0  0.06174777603349032  \\
            55.0  0.061028108381868826  \\
            56.0  0.06081412457086807  \\
            57.0  0.06669798027242838  \\
            58.0  0.06648451730418943  \\
            59.0  0.06625441696113074  \\
            60.0  0.06600942991855979  \\
            61.0  0.06117353308364544  \\
            62.0  0.06103476151980598  \\
            63.0  0.06087981146897094  \\
            64.0  0.06071019473081329  \\
            65.0  0.06596839397280412  \\
            66.0  0.06561773645628464  \\
            67.0  0.06543682561782109  \\
            68.0  0.06524317912218268  \\
            69.0  0.060911191812479365  \\
            70.0  0.06064018015119833  \\
            71.0  0.06052053935402948  \\
            72.0  0.06038831982877236  \\
            73.0  0.06499261447562776  \\
            74.0  0.06486019025655809  \\
            75.0  0.06471581316826111  \\
            76.0  0.06456043956043957  \\
            77.0  0.06037027099543869  \\
            78.0  0.06028833551769332  \\
            79.0  0.06019467213114754  \\
            80.0  0.06009013520280421  \\
            81.0  0.05605875152998776  \\
            82.0  0.06408734868264894  \\
            83.0  0.06397306397306397  \\
            84.0  0.06384912519881845  \\
            85.0  0.06160346936506172  \\
            86.0  0.05987372087959939  \\
            87.0  0.059801726894787334  \\
            88.0  0.05972019210691167  \\
            89.0  0.0577886877365245  \\
            90.0  0.05762677891360994  \\
            91.0  0.06334047943870591  \\
            92.0  0.06324035154757356  \\
            93.0  0.061539902585237914  \\
            94.0  0.06136321881315451  \\
            95.0  0.061182194990088305  \\
            96.0  0.0594059405940594  \\
            97.0  0.05794587092297016  \\
            98.0  0.05780691299165673  \\
            99.0  0.057663379575463816  \\
            100.0  0.05751558910403676 \\
        }
        ;
    \addlegendentry {\dogrs}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={5ba9548f-2ad4-4876-8260-d4da12bbeec4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0136986301369863  \\
            7.0  0.030612244897959183  \\
            8.0  0.03278688524590164  \\
            9.0  0.006756756756756757  \\
            10.0  0.04395604395604396  \\
            11.0  0.028169014084507043  \\
            12.0  0.028455284552845527  \\
            13.0  0.041379310344827586  \\
            14.0  0.042682926829268296  \\
            15.0  0.035326086956521736  \\
            16.0  0.026829268292682926  \\
            17.0  0.04721030042918455  \\
            18.0  0.04873294346978557  \\
            19.0  0.03558718861209965  \\
            20.0  0.03588907014681892  \\
            21.0  0.05865102639296188  \\
            22.0  0.04742547425474255  \\
            23.0  0.04773869346733668  \\
            24.0  0.04789719626168224  \\
            25.0  0.037037037037037035  \\
            26.0  0.05688622754491018  \\
            27.0  0.05706267539756782  \\
            28.0  0.04745166959578207  \\
            29.0  0.04714640198511166  \\
            30.0  0.04758190327613104  \\
            31.0  0.055716353111432707  \\
            32.0  0.05547945205479452  \\
            33.0  0.05584415584415584  \\
            34.0  0.04808877928483354  \\
            35.0  0.04806565064478312  \\
            36.0  0.04799107142857143  \\
            37.0  0.05549738219895288  \\
            38.0  0.05547226386806597  \\
            39.0  0.055396370582617004  \\
            40.0  0.05162174508908177  \\
            41.0  0.048118985126859144  \\
            42.0  0.04821802935010482  \\
            43.0  0.05868358445678033  \\
            44.0  0.05864432597105865  \\
            45.0  0.05490483162518302  \\
            46.0  0.05211267605633803  \\
            47.0  0.05220338983050848  \\
            48.0  0.05225342913128674  \\
            49.0  0.04628463476070529  \\
            50.0  0.05818836232753449  \\
            51.0  0.057920648711265565  \\
            52.0  0.05763850027979855  \\
            53.0  0.052474979713281036  \\
            54.0  0.052328623757195186  \\
            55.0  0.05216510508989618  \\
            56.0  0.05198626777832271  \\
            57.0  0.05800845467355566  \\
            58.0  0.057832422586520944  \\
            59.0  0.057641342756183746  \\
            60.0  0.0574367766823832  \\
            61.0  0.05264253017062006  \\
            62.0  0.05254648342764753  \\
            63.0  0.052435192458758835  \\
            64.0  0.05231004200076365  \\
            65.0  0.05769937522969496  \\
            66.0  0.057393170033971035  \\
            67.0  0.05725722241559346  \\
            68.0  0.05710896458227419  \\
            69.0  0.05282271376691978  \\
            70.0  0.05259771594016407  \\
            71.0  0.05252430228911885  \\
            72.0  0.05243846506650359  \\
            73.0  0.05745937961595273  \\
            74.0  0.0572211011818968  \\
            75.0  0.056978052898142936  \\
            76.0  0.05686813186813187  \\
            77.0  0.053259994633753686  \\
            78.0  0.05307994757536042  \\
            79.0  0.052894467213114756  \\
            80.0  0.05270405608412619  \\
            81.0  0.049204406364749084  \\
            82.0  0.05720389271303109  \\
            83.0  0.057006850110298386  \\
            84.0  0.05680527152919791  \\
            85.0  0.054931613477148894  \\
            86.0  0.05323318092749837  \\
            87.0  0.05308602494403582  \\
            88.0  0.052933806640217164  \\
            89.0  0.0512427124884934  \\
            90.0  0.05111244738424534  \\
            91.0  0.05690898460339115  \\
            92.0  0.05674436377531525  \\
            93.0  0.05517047583364556  \\
            94.0  0.055024802498622086  \\
            95.0  0.054874752207604974  \\
            96.0  0.05312942008486563  \\
            97.0  0.051700208188757805  \\
            98.0  0.0515920313298144  \\
            99.0  0.05147919104128364  \\
            100.0  0.051361995405316704  \\
        }
        ;
    \addlegendentry {\gasprs}
\end{axis}
\end{tikzpicture}


==> tikz/SPArs776.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={112.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm}, 
  scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={13.5}, xticklabels={{}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={13.5}, yticklabels={{}}, ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={76}, matrix plot*, mesh/rows={13}, mesh/cols={13}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  8.0  8.0  \\
            3.0  1.0  16.0  16.0  \\
            4.0  1.0  24.0  24.0  \\
            5.0  1.0  32.0  32.0  \\
            6.0  1.0  40.0  40.0  \\
            7.0  1.0  48.0  48.0  \\
            8.0  1.0  55.0  55.0  \\
            9.0  1.0  56.0  56.0  \\
            10.0  1.0  57.0  57.0  \\
            11.0  1.0  63.0  63.0  \\
            12.0  1.0  64.0  64.0  \\
            13.0  1.0  65.0  65.0  \\
            1.0  2.0  1.0  1.0  \\
            2.0  2.0  9.0  9.0  \\
            3.0  2.0  17.0  17.0  \\
            4.0  2.0  25.0  25.0  \\
            5.0  2.0  33.0  33.0  \\
            6.0  2.0  41.0  41.0  \\
            7.0  2.0  49.0  49.0  \\
            8.0  2.0  56.0  56.0  \\
            9.0  2.0  57.0  57.0  \\
            10.0  2.0  58.0  58.0  \\
            11.0  2.0  64.0  64.0  \\
            12.0  2.0  65.0  65.0  \\
            13.0  2.0  66.0  66.0  \\
            1.0  3.0  2.0  2.0  \\
            2.0  3.0  10.0  10.0  \\
            3.0  3.0  18.0  18.0  \\
            4.0  3.0  26.0  26.0  \\
            5.0  3.0  34.0  34.0  \\
            6.0  3.0  42.0  42.0  \\
            7.0  3.0  50.0  50.0  \\
            8.0  3.0  57.0  57.0  \\
            9.0  3.0  58.0  58.0  \\
            10.0  3.0  59.0  59.0  \\
            11.0  3.0  65.0  65.0  \\
            12.0  3.0  66.0  66.0  \\
            13.0  3.0  67.0  67.0  \\
            1.0  4.0  3.0  3.0  \\
            2.0  4.0  11.0  11.0  \\
            3.0  4.0  19.0  19.0  \\
            4.0  4.0  27.0  27.0  \\
            5.0  4.0  35.0  35.0  \\
            6.0  4.0  43.0  43.0  \\
            7.0  4.0  51.0  51.0  \\
            8.0  4.0  58.0  58.0  \\
            9.0  4.0  59.0  59.0  \\
            10.0  4.0  60.0  60.0  \\
            11.0  4.0  66.0  66.0  \\
            12.0  4.0  67.0  67.0  \\
            13.0  4.0  68.0  68.0  \\
            1.0  5.0  4.0  4.0  \\
            2.0  5.0  12.0  12.0  \\
            3.0  5.0  20.0  20.0  \\
            4.0  5.0  28.0  28.0  \\
            5.0  5.0  36.0  36.0  \\
            6.0  5.0  44.0  44.0  \\
            7.0  5.0  52.0  52.0  \\
            8.0  5.0  59.0  59.0  \\
            9.0  5.0  60.0  60.0  \\
            10.0  5.0  61.0  61.0  \\
            11.0  5.0  67.0  67.0  \\
            12.0  5.0  68.0  68.0  \\
            13.0  5.0  69.0  69.0  \\
            1.0  6.0  5.0  5.0  \\
            2.0  6.0  13.0  13.0  \\
            3.0  6.0  21.0  21.0  \\
            4.0  6.0  29.0  29.0  \\
            5.0  6.0  37.0  37.0  \\
            6.0  6.0  45.0  45.0  \\
            7.0  6.0  53.0  53.0  \\
            8.0  6.0  60.0  60.0  \\
            9.0  6.0  61.0  61.0  \\
            10.0  6.0  62.0  62.0  \\
            11.0  6.0  68.0  68.0  \\
            12.0  6.0  69.0  69.0  \\
            13.0  6.0  70.0  70.0  \\
            1.0  7.0  6.0  6.0  \\
            2.0  7.0  14.0  14.0  \\
            3.0  7.0  22.0  22.0  \\
            4.0  7.0  30.0  30.0  \\
            5.0  7.0  38.0  38.0  \\
            6.0  7.0  46.0  46.0  \\
            7.0  7.0  54.0  54.0  \\
            8.0  7.0  61.0  61.0  \\
            9.0  7.0  62.0  62.0  \\
            10.0  7.0  63.0  63.0  \\
            11.0  7.0  69.0  69.0  \\
            12.0  7.0  70.0  70.0  \\
            13.0  7.0  71.0  71.0  \\
            1.0  8.0  7.0  7.0  \\
            2.0  8.0  15.0  15.0  \\
            3.0  8.0  23.0  23.0  \\
            4.0  8.0  31.0  31.0  \\
            5.0  8.0  39.0  39.0  \\
            6.0  8.0  47.0  47.0  \\
            7.0  8.0  55.0  55.0  \\
            8.0  8.0  62.0  62.0  \\
            9.0  8.0  63.0  63.0  \\
            10.0  8.0  64.0  64.0  \\
            11.0  8.0  70.0  70.0  \\
            12.0  8.0  71.0  71.0  \\
            13.0  8.0  72.0  72.0  \\
            1.0  9.0  15.0  15.0  \\
            2.0  9.0  23.0  23.0  \\
            3.0  9.0  31.0  31.0  \\
            4.0  9.0  39.0  39.0  \\
            5.0  9.0  47.0  47.0  \\
            6.0  9.0  55.0  55.0  \\
            7.0  9.0  63.0  63.0  \\
            8.0  9.0  70.0  70.0  \\
            9.0  9.0  71.0  71.0  \\
            10.0  9.0  72.0  72.0  \\
            11.0  9.0  78.0  78.0  \\
            12.0  9.0  79.0  79.0  \\
            13.0  9.0  80.0  80.0  \\
            1.0  10.0  23.0  23.0  \\
            2.0  10.0  31.0  31.0  \\
            3.0  10.0  39.0  39.0  \\
            4.0  10.0  47.0  47.0  \\
            5.0  10.0  55.0  55.0  \\
            6.0  10.0  63.0  63.0  \\
            7.0  10.0  71.0  71.0  \\
            8.0  10.0  78.0  78.0  \\
            9.0  10.0  79.0  79.0  \\
            10.0  10.0  80.0  80.0  \\
            11.0  10.0  86.0  86.0  \\
            12.0  10.0  87.0  87.0  \\
            13.0  10.0  88.0  88.0  \\
            1.0  11.0  31.0  31.0  \\
            2.0  11.0  39.0  39.0  \\
            3.0  11.0  47.0  47.0  \\
            4.0  11.0  55.0  55.0  \\
            5.0  11.0  63.0  63.0  \\
            6.0  11.0  71.0  71.0  \\
            7.0  11.0  79.0  79.0  \\
            8.0  11.0  86.0  86.0  \\
            9.0  11.0  87.0  87.0  \\
            10.0  11.0  88.0  88.0  \\
            11.0  11.0  94.0  94.0  \\
            12.0  11.0  95.0  95.0  \\
            13.0  11.0  96.0  96.0  \\
            1.0  12.0  39.0  39.0  \\
            2.0  12.0  47.0  47.0  \\
            3.0  12.0  55.0  55.0  \\
            4.0  12.0  63.0  63.0  \\
            5.0  12.0  71.0  71.0  \\
            6.0  12.0  79.0  79.0  \\
            7.0  12.0  87.0  87.0  \\
            8.0  12.0  94.0  94.0  \\
            9.0  12.0  95.0  95.0  \\
            10.0  12.0  96.0  96.0  \\
            11.0  12.0  102.0  102.0  \\
            12.0  12.0  103.0  103.0  \\
            13.0  12.0  104.0  104.0  \\
            1.0  13.0  47.0  47.0  \\
            2.0  13.0  55.0  55.0  \\
            3.0  13.0  63.0  63.0  \\
            4.0  13.0  71.0  71.0  \\
            5.0  13.0  79.0  79.0  \\
            6.0  13.0  87.0  87.0  \\
            7.0  13.0  95.0  95.0  \\
            8.0  13.0  102.0  102.0  \\
            9.0  13.0  103.0  103.0  \\
            10.0  13.0  104.0  104.0  \\
            11.0  13.0  110.0  110.0  \\
            12.0  13.0  111.0  111.0  \\
            13.0  13.0  112.0  112.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            7.5  0.5  \\
            7.5  7.5  \\
            0.5  7.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            13.5  0.5  \\
            13.5  13.5  \\
            0.5  13.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79}, area legend, fill={none}, fill opacity={1.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.5  7.5  \\
            13.5  7.5  \\
            13.5  13.5  \\
            7.5  13.5  \\
            7.5  7.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,1) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,1) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,1) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,1) {40};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,1) {48};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,1) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,1) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,1) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,1) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,1) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,1) {65};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,2) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,2) {33};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,2) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,2) {49};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,2) {56};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,2) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,2) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,2) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,2) {65};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,2) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,3) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,3) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,3) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,3) {42};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,3) {50};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,3) {57};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,3) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,3) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,3) {65};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,3) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,3) {67};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,4) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,4) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,4) {35};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,4) {43};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,4) {51};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,4) {58};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,4) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,4) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,4) {66};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,4) {67};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,4) {68};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,5) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,5) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,5) {36};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,5) {44};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,5) {52};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,5) {59};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,5) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,5) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,5) {67};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,5) {68};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,5) {69};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,6) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,6) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,6) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,6) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,6) {37};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,6) {45};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,6) {53};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,6) {60};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,6) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,6) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,6) {68};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,6) {69};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,6) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,7) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,7) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,7) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,7) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,7) {46};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,7) {54};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,7) {61};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,7) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,7) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,7) {69};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,7) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,7) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,8) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,8) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,8) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,8) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,8) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,8) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,8) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,8) {62};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,8) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,8) {64};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,8) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,8) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,8) {72};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,9) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,9) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,9) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,9) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,9) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,9) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,9) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,9) {70};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,9) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,9) {72};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,9) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,9) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,9) {80};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,10) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,10) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,10) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,10) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,10) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,10) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,10) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,10) {78};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,10) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,10) {80};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,10) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,10) {87};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,10) {88};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,11) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,11) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,11) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,11) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,11) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,11) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,11) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,11) {86};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,11) {87};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,11) {88};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,11) {94};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,11) {95};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,11) {96};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,12) {39};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,12) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,12) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,12) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,12) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,12) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,12) {87};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,12) {94};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,12) {95};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,12) {96};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,12) {102};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,12) {103};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,12) {104};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:1,13) {47};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:2,13) {55};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:3,13) {63};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:4,13) {71};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:5,13) {79};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:6,13) {87};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:7,13) {95};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:8,13) {102};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:9,13) {103};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:10,13) {104};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:11,13) {110};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:12,13) {111};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7 pt}\selectfont}}]  at (axis cs:13,13) {112};
\end{axis}
\end{tikzpicture}


==> tikz/bestscheme_K=L.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={9.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={
  color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{8.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.79, 0.04)}, anchor={south}},
  axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm},
  scaled x ticks={false}, xlabel={$T$}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={1.5}, xmax={20.5}, xticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, xtick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$K=L$}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={1.5}, ymax={20.5}, yticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, ytick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar={false}, view={{0}{90}}]
 \definecolor{clr1}{RGB}{3, 62, 125}
 \definecolor{clr2}{RGB}{ 29, 110, 157}
 \definecolor{clr3}{RGB}{211, 151, 116}
 \definecolor{clr4}{RGB}{89, 0, 8     }
    \addplot3[color={rgb,1:red,0.9244;green,0.8988;blue,0.8833}, name path={81ef0de2-0844-4892-95c1-b37ae8d286d3}, matrix plot*, mesh/rows={19}, mesh/cols={19}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            2.0  2.0  4.0  9.0  \\
            3.0  2.0  2.0  2.0  \\
            4.0  2.0  2.0  2.0  \\
            5.0  2.0  2.0  2.0  \\
            6.0  2.0  2.0  2.0  \\
            7.0  2.0  2.0  2.0  \\
            8.0  2.0  2.0  2.0  \\
            9.0  2.0  2.0  2.0  \\
            10.0  2.0  2.0  2.0  \\
            11.0  2.0  2.0  2.0  \\
            12.0  2.0  2.0  2.0  \\
            13.0  2.0  2.0  2.0  \\
            14.0  2.0  2.0  2.0  \\
            15.0  2.0  2.0  2.0  \\
            16.0  2.0  2.0  2.0  \\
            17.0  2.0  2.0  2.0  \\
            18.0  2.0  2.0  2.0  \\
            19.0  2.0  2.0  2.0  \\
            20.0  2.0  2.0  2.0  \\
            2.0  3.0  4.0  9.0  \\
            3.0  3.0  2.0  2.0  \\
            4.0  3.0  2.0  2.0  \\
            5.0  3.0  2.0  2.0  \\
            6.0  3.0  2.0  2.0  \\
            7.0  3.0  2.0  2.0  \\
            8.0  3.0  2.0  2.0  \\
            9.0  3.0  2.0  2.0  \\
            10.0  3.0  2.0  2.0  \\
            11.0  3.0  2.0  2.0  \\
            12.0  3.0  2.0  2.0  \\
            13.0  3.0  2.0  2.0  \\
            14.0  3.0  2.0  2.0  \\
            15.0  3.0  2.0  2.0  \\
            16.0  3.0  2.0  2.0  \\
            17.0  3.0  2.0  2.0  \\
            18.0  3.0  2.0  2.0  \\
            19.0  3.0  2.0  2.0  \\
            20.0  3.0  2.0  2.0  \\
            2.0  4.0  4.0  9.0  \\
            3.0  4.0  4.0  9.0  \\
            4.0  4.0  4.0  9.0  \\
            5.0  4.0  1.0  1.0  \\
            6.0  4.0  1.0  1.0  \\
            7.0  4.0  1.0  1.0  \\
            8.0  4.0  2.0  2.0  \\
            9.0  4.0  2.0  2.0  \\
            10.0  4.0  2.0  2.0  \\
            11.0  4.0  2.0  2.0  \\
            12.0  4.0  2.0  2.0  \\
            13.0  4.0  2.0  2.0  \\
            14.0  4.0  2.0  2.0  \\
            15.0  4.0  2.0  2.0  \\
            16.0  4.0  2.0  2.0  \\
            17.0  4.0  2.0  2.0  \\
            18.0  4.0  2.0  2.0  \\
            19.0  4.0  2.0  2.0  \\
            20.0  4.0  2.0  2.0  \\
            2.0  5.0  4.0  9.0  \\
            3.0  5.0  4.0  9.0  \\
            4.0  5.0  4.0  9.0  \\
            5.0  5.0  2.0  2.0  \\
            6.0  5.0  2.0  2.0  \\
            7.0  5.0  2.0  2.0  \\
            8.0  5.0  2.0  2.0  \\
            9.0  5.0  2.0  2.0  \\
            10.0  5.0  2.0  2.0  \\
            11.0  5.0  2.0  2.0  \\
            12.0  5.0  2.0  2.0  \\
            13.0  5.0  2.0  2.0  \\
            14.0  5.0  2.0  2.0  \\
            15.0  5.0  2.0  2.0  \\
            16.0  5.0  2.0  2.0  \\
            17.0  5.0  2.0  2.0  \\
            18.0  5.0  2.0  2.0  \\
            19.0  5.0  2.0  2.0  \\
            20.0  5.0  2.0  2.0  \\
            2.0  6.0  4.0  9.0  \\
            3.0  6.0  4.0  9.0  \\
            4.0  6.0  4.0  9.0  \\
            5.0  6.0  4.0  9.0  \\
            6.0  6.0  3.0  6.0  \\
            7.0  6.0  1.0  1.0  \\
            8.0  6.0  1.0  1.0  \\
            9.0  6.0  1.0  1.0  \\
            10.0  6.0  1.0  1.0  \\
            11.0  6.0  1.0  1.0  \\
            12.0  6.0  1.0  1.0  \\
            13.0  6.0  1.0  1.0  \\
            14.0  6.0  1.0  1.0  \\
            15.0  6.0  1.0  1.0  \\
            16.0  6.0  1.0  1.0  \\
            17.0  6.0  2.0  2.0  \\
            18.0  6.0  2.0  2.0  \\
            19.0  6.0  2.0  2.0  \\
            20.0  6.0  2.0  2.0  \\
            2.0  7.0  4.0  9.0  \\
            3.0  7.0  4.0  9.0  \\
            4.0  7.0  4.0  9.0  \\
            5.0  7.0  4.0  9.0  \\
            6.0  7.0  3.0  6.0  \\
            7.0  7.0  3.0  6.0  \\
            8.0  7.0  3.0  6.0  \\
            9.0  7.0  2.0  2.0  \\
            10.0  7.0  3.0  6.0  \\
            11.0  7.0  2.0  2.0  \\
            12.0  7.0  2.0  2.0  \\
            13.0  7.0  2.0  2.0  \\
            14.0  7.0  2.0  2.0  \\
            15.0  7.0  2.0  2.0  \\
            16.0  7.0  2.0  2.0  \\
            17.0  7.0  2.0  2.0  \\
            18.0  7.0  2.0  2.0  \\
            19.0  7.0  2.0  2.0  \\
            20.0  7.0  2.0  2.0  \\
            2.0  8.0  4.0  9.0  \\
            3.0  8.0  4.0  9.0  \\
            4.0  8.0  4.0  9.0  \\
            5.0  8.0  4.0  9.0  \\
            6.0  8.0  3.0  6.0  \\
            7.0  8.0  3.0  6.0  \\
            8.0  8.0  3.0  6.0  \\
            9.0  8.0  3.0  6.0  \\
            10.0  8.0  3.0  6.0  \\
            11.0  8.0  1.0  1.0  \\
            12.0  8.0  1.0  1.0  \\
            13.0  8.0  1.0  1.0  \\
            14.0  8.0  1.0  1.0  \\
            15.0  8.0  1.0  1.0  \\
            16.0  8.0  1.0  1.0  \\
            17.0  8.0  1.0  1.0  \\
            18.0  8.0  1.0  1.0  \\
            19.0  8.0  1.0  1.0  \\
            20.0  8.0  1.0  1.0  \\
            2.0  9.0  4.0  9.0  \\
            3.0  9.0  4.0  9.0  \\
            4.0  9.0  4.0  9.0  \\
            5.0  9.0  4.0  9.0  \\
            6.0  9.0  3.0  6.0  \\
            7.0  9.0  3.0  6.0  \\
            8.0  9.0  3.0  6.0  \\
            9.0  9.0  3.0  6.0  \\
            10.0  9.0  3.0  6.0  \\
            11.0  9.0  3.0  6.0  \\
            12.0  9.0  3.0  6.0  \\
            13.0  9.0  3.0  6.0  \\
            14.0  9.0  2.0  2.0  \\
            15.0  9.0  2.0  2.0  \\
            16.0  9.0  2.0  2.0  \\
            17.0  9.0  2.0  2.0  \\
            18.0  9.0  2.0  2.0  \\
            19.0  9.0  2.0  2.0  \\
            20.0  9.0  2.0  2.0  \\
            2.0  10.0  4.0  9.0  \\
            3.0  10.0  4.0  9.0  \\
            4.0  10.0  4.0  9.0  \\
            5.0  10.0  4.0  9.0  \\
            6.0  10.0  4.0  9.0  \\
            7.0  10.0  3.0  6.0  \\
            8.0  10.0  3.0  6.0  \\
            9.0  10.0  3.0  6.0  \\
            10.0  10.0  3.0  6.0  \\
            11.0  10.0  3.0  6.0  \\
            12.0  10.0  3.0  6.0  \\
            13.0  10.0  3.0  6.0  \\
            14.0  10.0  3.0  6.0  \\
            15.0  10.0  1.0  1.0  \\
            16.0  10.0  1.0  1.0  \\
            17.0  10.0  1.0  1.0  \\
            18.0  10.0  1.0  1.0  \\
            19.0  10.0  1.0  1.0  \\
            20.0  10.0  1.0  1.0  \\
            2.0  11.0  4.0  9.0  \\
            3.0  11.0  4.0  9.0  \\
            4.0  11.0  4.0  9.0  \\
            5.0  11.0  4.0  9.0  \\
            6.0  11.0  4.0  9.0  \\
            7.0  11.0  3.0  6.0  \\
            8.0  11.0  3.0  6.0  \\
            9.0  11.0  3.0  6.0  \\
            10.0  11.0  3.0  6.0  \\
            11.0  11.0  3.0  6.0  \\
            12.0  11.0  3.0  6.0  \\
            13.0  11.0  3.0  6.0  \\
            14.0  11.0  3.0  6.0  \\
            15.0  11.0  3.0  6.0  \\
            16.0  11.0  2.0  2.0  \\
            17.0  11.0  3.0  6.0  \\
            18.0  11.0  3.0  6.0  \\
            19.0  11.0  2.0  2.0  \\
            20.0  11.0  2.0  2.0  \\
            2.0  12.0  4.0  9.0  \\
            3.0  12.0  4.0  9.0  \\
            4.0  12.0  4.0  9.0  \\
            5.0  12.0  4.0  9.0  \\
            6.0  12.0  4.0  9.0  \\
            7.0  12.0  4.0  9.0  \\
            8.0  12.0  3.0  6.0  \\
            9.0  12.0  3.0  6.0  \\
            10.0  12.0  3.0  6.0  \\
            11.0  12.0  3.0  6.0  \\
            12.0  12.0  3.0  6.0  \\
            13.0  12.0  3.0  6.0  \\
            14.0  12.0  3.0  6.0  \\
            15.0  12.0  3.0  6.0  \\
            16.0  12.0  3.0  6.0  \\
            17.0  12.0  3.0  6.0  \\
            18.0  12.0  3.0  6.0  \\
            19.0  12.0  3.0  6.0  \\
            20.0  12.0  3.0  6.0  \\
            2.0  13.0  4.0  9.0  \\
            3.0  13.0  4.0  9.0  \\
            4.0  13.0  4.0  9.0  \\
            5.0  13.0  4.0  9.0  \\
            6.0  13.0  4.0  9.0  \\
            7.0  13.0  3.0  6.0  \\
            8.0  13.0  3.0  6.0  \\
            9.0  13.0  3.0  6.0  \\
            10.0  13.0  3.0  6.0  \\
            11.0  13.0  3.0  6.0  \\
            12.0  13.0  3.0  6.0  \\
            13.0  13.0  3.0  6.0  \\
            14.0  13.0  3.0  6.0  \\
            15.0  13.0  3.0  6.0  \\
            16.0  13.0  3.0  6.0  \\
            17.0  13.0  3.0  6.0  \\
            18.0  13.0  3.0  6.0  \\
            19.0  13.0  3.0  6.0  \\
            20.0  13.0  3.0  6.0  \\
            2.0  14.0  4.0  9.0  \\
            3.0  14.0  4.0  9.0  \\
            4.0  14.0  4.0  9.0  \\
            5.0  14.0  4.0  9.0  \\
            6.0  14.0  4.0  9.0  \\
            7.0  14.0  3.0  6.0  \\
            8.0  14.0  3.0  6.0  \\
            9.0  14.0  3.0  6.0  \\
            10.0  14.0  3.0  6.0  \\
            11.0  14.0  3.0  6.0  \\
            12.0  14.0  3.0  6.0  \\
            13.0  14.0  3.0  6.0  \\
            14.0  14.0  3.0  6.0  \\
            15.0  14.0  3.0  6.0  \\
            16.0  14.0  3.0  6.0  \\
            17.0  14.0  3.0  6.0  \\
            18.0  14.0  3.0  6.0  \\
            19.0  14.0  3.0  6.0  \\
            20.0  14.0  3.0  6.0  \\
            2.0  15.0  4.0  9.0  \\
            3.0  15.0  4.0  9.0  \\
            4.0  15.0  4.0  9.0  \\
            5.0  15.0  4.0  9.0  \\
            6.0  15.0  4.0  9.0  \\
            7.0  15.0  4.0  9.0  \\
            8.0  15.0  3.0  6.0  \\
            9.0  15.0  3.0  6.0  \\
            10.0  15.0  3.0  6.0  \\
            11.0  15.0  3.0  6.0  \\
            12.0  15.0  3.0  6.0  \\
            13.0  15.0  3.0  6.0  \\
            14.0  15.0  3.0  6.0  \\
            15.0  15.0  3.0  6.0  \\
            16.0  15.0  3.0  6.0  \\
            17.0  15.0  3.0  6.0  \\
            18.0  15.0  3.0  6.0  \\
            19.0  15.0  3.0  6.0  \\
            20.0  15.0  3.0  6.0  \\
            2.0  16.0  4.0  9.0  \\
            3.0  16.0  4.0  9.0  \\
            4.0  16.0  4.0  9.0  \\
            5.0  16.0  4.0  9.0  \\
            6.0  16.0  4.0  9.0  \\
            7.0  16.0  4.0  9.0  \\
            8.0  16.0  3.0  6.0  \\
            9.0  16.0  3.0  6.0  \\
            10.0  16.0  3.0  6.0  \\
            11.0  16.0  3.0  6.0  \\
            12.0  16.0  3.0  6.0  \\
            13.0  16.0  3.0  6.0  \\
            14.0  16.0  3.0  6.0  \\
            15.0  16.0  3.0  6.0  \\
            16.0  16.0  3.0  6.0  \\
            17.0  16.0  3.0  6.0  \\
            18.0  16.0  3.0  6.0  \\
            19.0  16.0  3.0  6.0  \\
            20.0  16.0  3.0  6.0  \\
            2.0  17.0  4.0  9.0  \\
            3.0  17.0  4.0  9.0  \\
            4.0  17.0  4.0  9.0  \\
            5.0  17.0  4.0  9.0  \\
            6.0  17.0  4.0  9.0  \\
            7.0  17.0  4.0  9.0  \\
            8.0  17.0  3.0  6.0  \\
            9.0  17.0  3.0  6.0  \\
            10.0  17.0  3.0  6.0  \\
            11.0  17.0  3.0  6.0  \\
            12.0  17.0  3.0  6.0  \\
            13.0  17.0  3.0  6.0  \\
            14.0  17.0  3.0  6.0  \\
            15.0  17.0  3.0  6.0  \\
            16.0  17.0  3.0  6.0  \\
            17.0  17.0  3.0  6.0  \\
            18.0  17.0  3.0  6.0  \\
            19.0  17.0  3.0  6.0  \\
            20.0  17.0  3.0  6.0  \\
            2.0  18.0  4.0  9.0  \\
            3.0  18.0  4.0  9.0  \\
            4.0  18.0  4.0  9.0  \\
            5.0  18.0  4.0  9.0  \\
            6.0  18.0  4.0  9.0  \\
            7.0  18.0  4.0  9.0  \\
            8.0  18.0  3.0  6.0  \\
            9.0  18.0  3.0  6.0  \\
            10.0  18.0  3.0  6.0  \\
            11.0  18.0  3.0  6.0  \\
            12.0  18.0  3.0  6.0  \\
            13.0  18.0  3.0  6.0  \\
            14.0  18.0  3.0  6.0  \\
            15.0  18.0  3.0  6.0  \\
            16.0  18.0  3.0  6.0  \\
            17.0  18.0  3.0  6.0  \\
            18.0  18.0  3.0  6.0  \\
            19.0  18.0  3.0  6.0  \\
            20.0  18.0  3.0  6.0  \\
            2.0  19.0  4.0  9.0  \\
            3.0  19.0  4.0  9.0  \\
            4.0  19.0  4.0  9.0  \\
            5.0  19.0  4.0  9.0  \\
            6.0  19.0  4.0  9.0  \\
            7.0  19.0  4.0  9.0  \\
            8.0  19.0  4.0  9.0  \\
            9.0  19.0  3.0  6.0  \\
            10.0  19.0  3.0  6.0  \\
            11.0  19.0  3.0  6.0  \\
            12.0  19.0  3.0  6.0  \\
            13.0  19.0  3.0  6.0  \\
            14.0  19.0  3.0  6.0  \\
            15.0  19.0  3.0  6.0  \\
            16.0  19.0  3.0  6.0  \\
            17.0  19.0  3.0  6.0  \\
            18.0  19.0  3.0  6.0  \\
            19.0  19.0  3.0  6.0  \\
            20.0  19.0  3.0  6.0  \\
            2.0  20.0  4.0  9.0  \\
            3.0  20.0  4.0  9.0  \\
            4.0  20.0  4.0  9.0  \\
            5.0  20.0  4.0  9.0  \\
            6.0  20.0  4.0  9.0  \\
            7.0  20.0  4.0  9.0  \\
            8.0  20.0  3.0  6.0  \\
            9.0  20.0  3.0  6.0  \\
            10.0  20.0  3.0  6.0  \\
            11.0  20.0  3.0  6.0  \\
            12.0  20.0  3.0  6.0  \\
            13.0  20.0  3.0  6.0  \\
            14.0  20.0  3.0  6.0  \\
            15.0  20.0  3.0  6.0  \\
            16.0  20.0  3.0  6.0  \\
            17.0  20.0  3.0  6.0  \\
            18.0  20.0  3.0  6.0  \\
            19.0  20.0  3.0  6.0  \\
            20.0  20.0  3.0  6.0  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,2) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,2) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,2) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,2) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,2) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,2) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,2) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,2) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,3) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,3) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,3) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,3) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,3) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,3) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,3) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,3) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,3) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,3) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,3) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,3) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,3) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,3) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,3) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,3) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,4) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,4) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,4) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,4) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,4) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,4) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,4) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,4) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,4) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,4) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,4) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,4) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,5) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,5) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,5) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,5) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,5) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,5) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,5) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,5) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,5) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,5) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,5) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,5) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,5) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,5) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,5) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,6) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,6) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,6) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,6) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,7) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,7) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,7) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,7) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,7) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,7) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,8) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,8) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,8) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,8) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,8) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,8) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,8) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,8) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,9) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,9) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,9) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,9) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,9) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,10) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,10) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,10) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,10) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,10) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,10) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,11) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,11) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,11) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,11) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,11) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,11) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,11) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,11) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,11) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,11) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,11) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,11) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,12) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,12) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,12) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,12) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,12) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,12) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,12) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,12) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,12) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,12) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,12) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,12) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,13) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,13) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,13) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,13) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,13) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,13) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,13) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,13) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,13) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,13) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,13) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,13) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,14) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,14) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,14) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,14) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,14) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,14) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,14) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,14) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,14) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,14) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,14) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,14) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,14) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,15) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,15) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,15) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,15) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,15) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,15) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,15) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,15) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,15) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,15) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,15) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,15) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,15) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,15) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,15) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,16) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,16) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,16) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,16) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,16) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,16) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,16) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,16) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,16) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,16) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,16) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,16) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,16) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,17) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,17) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,17) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,17) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,17) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,17) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,17) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,17) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,17) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,17) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,17) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,17) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,17) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,18) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,18) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,18) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,18) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,18) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,18) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,18) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,18) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,18) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,18) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,18) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,18) {34};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,18) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,18) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,19) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,19) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,19) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,19) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,19) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,19) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,19) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,19) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,19) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,19) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,19) {38};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,19) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,19) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,20) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,20) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,20) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,20) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,20) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,20) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,20) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,20) {30};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,20) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,20) {31};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,20) {41};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,20) {42};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,20) {32};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,20) {32};
\addlegendimage{area legend, fill=clr1, draw=clr1}
\addlegendimage{area legend, fill=clr2, draw=clr2}
\addlegendimage{area legend, fill=clr3, draw=clr3}
\addlegendimage{area legend, fill=clr4, draw=clr4}
\legend{\polegap, \gaspr, \dogrs, \catx}
\end{axis}
\end{tikzpicture}


==> tikz/bestscheme_T=20.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={9.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm}, 
  scaled x ticks={false}, xlabel={$L$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={1.5}, xmax={20.5}, xticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, xtick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$K$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={1.5}, ymax={20.5}, yticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, ytick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
  colormap name={plots2}, colorbar={false}, view={{0}{90}}]
 \definecolor{clr1}{RGB}{3, 62, 125}
 \definecolor{clr2}{RGB}{ 29, 110, 157}
 \definecolor{clr3}{RGB}{211, 151, 116}
 \definecolor{clr4}{RGB}{89, 0, 8     }
    \addplot3[color={rgb,1:red,0.9244;green,0.8988;blue,0.8833}, name path={ba0e830e-f757-48dc-b150-68e88ec721c3}, matrix plot*, mesh/rows={19}, mesh/cols={19}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            2.0  2.0  2.0  2.0  \\
            3.0  2.0  0.0  nan  \\
            4.0  2.0  0.0  nan  \\
            5.0  2.0  0.0  nan  \\
            6.0  2.0  0.0  nan  \\
            7.0  2.0  0.0  nan  \\
            8.0  2.0  0.0  nan  \\
            9.0  2.0  0.0  nan  \\
            10.0  2.0  0.0  nan  \\
            11.0  2.0  0.0  nan  \\
            12.0  2.0  0.0  nan  \\
            13.0  2.0  0.0  nan  \\
            14.0  2.0  0.0  nan  \\
            15.0  2.0  0.0  nan  \\
            16.0  2.0  0.0  nan  \\
            17.0  2.0  0.0  nan  \\
            18.0  2.0  0.0  nan  \\
            19.0  2.0  0.0  nan  \\
            20.0  2.0  0.0  nan  \\
            2.0  3.0  2.0  2.0  \\
            3.0  3.0  2.0  2.0  \\
            4.0  3.0  0.0  nan  \\
            5.0  3.0  0.0  nan  \\
            6.0  3.0  0.0  nan  \\
            7.0  3.0  0.0  nan  \\
            8.0  3.0  0.0  nan  \\
            9.0  3.0  0.0  nan  \\
            10.0  3.0  0.0  nan  \\
            11.0  3.0  0.0  nan  \\
            12.0  3.0  0.0  nan  \\
            13.0  3.0  0.0  nan  \\
            14.0  3.0  0.0  nan  \\
            15.0  3.0  0.0  nan  \\
            16.0  3.0  0.0  nan  \\
            17.0  3.0  0.0  nan  \\
            18.0  3.0  0.0  nan  \\
            19.0  3.0  0.0  nan  \\
            20.0  3.0  0.0  nan  \\
            2.0  4.0  2.0  2.0  \\
            3.0  4.0  2.0  2.0  \\
            4.0  4.0  2.0  2.0  \\
            5.0  4.0  0.0  nan  \\
            6.0  4.0  0.0  nan  \\
            7.0  4.0  0.0  nan  \\
            8.0  4.0  0.0  nan  \\
            9.0  4.0  0.0  nan  \\
            10.0  4.0  0.0  nan  \\
            11.0  4.0  0.0  nan  \\
            12.0  4.0  0.0  nan  \\
            13.0  4.0  0.0  nan  \\
            14.0  4.0  0.0  nan  \\
            15.0  4.0  0.0  nan  \\
            16.0  4.0  0.0  nan  \\
            17.0  4.0  0.0  nan  \\
            18.0  4.0  0.0  nan  \\
            19.0  4.0  0.0  nan  \\
            20.0  4.0  0.0  nan  \\
            2.0  5.0  2.0  2.0  \\
            3.0  5.0  2.0  2.0  \\
            4.0  5.0  2.0  2.0  \\
            5.0  5.0  2.0  2.0  \\
            6.0  5.0  0.0  nan  \\
            7.0  5.0  0.0  nan  \\
            8.0  5.0  0.0  nan  \\
            9.0  5.0  0.0  nan  \\
            10.0  5.0  0.0  nan  \\
            11.0  5.0  0.0  nan  \\
            12.0  5.0  0.0  nan  \\
            13.0  5.0  0.0  nan  \\
            14.0  5.0  0.0  nan  \\
            15.0  5.0  0.0  nan  \\
            16.0  5.0  0.0  nan  \\
            17.0  5.0  0.0  nan  \\
            18.0  5.0  0.0  nan  \\
            19.0  5.0  0.0  nan  \\
            20.0  5.0  0.0  nan  \\
            2.0  6.0  2.0  2.0  \\
            3.0  6.0  2.0  2.0  \\
            4.0  6.0  2.0  2.0  \\
            5.0  6.0  2.0  2.0  \\
            6.0  6.0  2.0  2.0  \\
            7.0  6.0  0.0  nan  \\
            8.0  6.0  0.0  nan  \\
            9.0  6.0  0.0  nan  \\
            10.0  6.0  0.0  nan  \\
            11.0  6.0  0.0  nan  \\
            12.0  6.0  0.0  nan  \\
            13.0  6.0  0.0  nan  \\
            14.0  6.0  0.0  nan  \\
            15.0  6.0  0.0  nan  \\
            16.0  6.0  0.0  nan  \\
            17.0  6.0  0.0  nan  \\
            18.0  6.0  0.0  nan  \\
            19.0  6.0  0.0  nan  \\
            20.0  6.0  0.0  nan  \\
            2.0  7.0  2.0  2.0  \\
            3.0  7.0  2.0  2.0  \\
            4.0  7.0  2.0  2.0  \\
            5.0  7.0  2.0  2.0  \\
            6.0  7.0  2.0  2.0  \\
            7.0  7.0  2.0  2.0  \\
            8.0  7.0  0.0  nan  \\
            9.0  7.0  0.0  nan  \\
            10.0  7.0  0.0  nan  \\
            11.0  7.0  0.0  nan  \\
            12.0  7.0  0.0  nan  \\
            13.0  7.0  0.0  nan  \\
            14.0  7.0  0.0  nan  \\
            15.0  7.0  0.0  nan  \\
            16.0  7.0  0.0  nan  \\
            17.0  7.0  0.0  nan  \\
            18.0  7.0  0.0  nan  \\
            19.0  7.0  0.0  nan  \\
            20.0  7.0  0.0  nan  \\
            2.0  8.0  2.0  2.0  \\
            3.0  8.0  2.0  2.0  \\
            4.0  8.0  2.0  2.0  \\
            5.0  8.0  2.0  2.0  \\
            6.0  8.0  1.0  1.0  \\
            7.0  8.0  1.0  1.0  \\
            8.0  8.0  1.0  1.0  \\
            9.0  8.0  0.0  nan  \\
            10.0  8.0  0.0  nan  \\
            11.0  8.0  0.0  nan  \\
            12.0  8.0  0.0  nan  \\
            13.0  8.0  0.0  nan  \\
            14.0  8.0  0.0  nan  \\
            15.0  8.0  0.0  nan  \\
            16.0  8.0  0.0  nan  \\
            17.0  8.0  0.0  nan  \\
            18.0  8.0  0.0  nan  \\
            19.0  8.0  0.0  nan  \\
            20.0  8.0  0.0  nan  \\
            2.0  9.0  2.0  2.0  \\
            3.0  9.0  2.0  2.0  \\
            4.0  9.0  2.0  2.0  \\
            5.0  9.0  2.0  2.0  \\
            6.0  9.0  1.0  1.0  \\
            7.0  9.0  2.0  2.0  \\
            8.0  9.0  1.0  1.0  \\
            9.0  9.0  2.0  2.0  \\
            10.0  9.0  0.0  nan  \\
            11.0  9.0  0.0  nan  \\
            12.0  9.0  0.0  nan  \\
            13.0  9.0  0.0  nan  \\
            14.0  9.0  0.0  nan  \\
            15.0  9.0  0.0  nan  \\
            16.0  9.0  0.0  nan  \\
            17.0  9.0  0.0  nan  \\
            18.0  9.0  0.0  nan  \\
            19.0  9.0  0.0  nan  \\
            20.0  9.0  0.0  nan  \\
            2.0  10.0  2.0  2.0  \\
            3.0  10.0  2.0  2.0  \\
            4.0  10.0  2.0  2.0  \\
            5.0  10.0  1.0  1.0  \\
            6.0  10.0  1.0  1.0  \\
            7.0  10.0  1.0  1.0  \\
            8.0  10.0  1.0  1.0  \\
            9.0  10.0  1.0  1.0  \\
            10.0  10.0  1.0  1.0  \\
            11.0  10.0  0.0  nan  \\
            12.0  10.0  0.0  nan  \\
            13.0  10.0  0.0  nan  \\
            14.0  10.0  0.0  nan  \\
            15.0  10.0  0.0  nan  \\
            16.0  10.0  0.0  nan  \\
            17.0  10.0  0.0  nan  \\
            18.0  10.0  0.0  nan  \\
            19.0  10.0  0.0  nan  \\
            20.0  10.0  0.0  nan  \\
            2.0  11.0  2.0  2.0  \\
            3.0  11.0  2.0  2.0  \\
            4.0  11.0  1.0  1.0  \\
            5.0  11.0  2.0  2.0  \\
            6.0  11.0  1.0  1.0  \\
            7.0  11.0  2.0  2.0  \\
            8.0  11.0  1.0  1.0  \\
            9.0  11.0  2.0  2.0  \\
            10.0  11.0  1.0  1.0  \\
            11.0  11.0  2.0  2.0  \\
            12.0  11.0  0.0  nan  \\
            13.0  11.0  0.0  nan  \\
            14.0  11.0  0.0  nan  \\
            15.0  11.0  0.0  nan  \\
            16.0  11.0  0.0  nan  \\
            17.0  11.0  0.0  nan  \\
            18.0  11.0  0.0  nan  \\
            19.0  11.0  0.0  nan  \\
            20.0  11.0  0.0  nan  \\
            2.0  12.0  2.0  2.0  \\
            3.0  12.0  2.0  2.0  \\
            4.0  12.0  1.0  1.0  \\
            5.0  12.0  1.0  1.0  \\
            6.0  12.0  1.0  1.0  \\
            7.0  12.0  1.0  1.0  \\
            8.0  12.0  1.0  1.0  \\
            9.0  12.0  1.0  1.0  \\
            10.0  12.0  1.0  1.0  \\
            11.0  12.0  1.0  1.0  \\
            12.0  12.0  3.0  6.0  \\
            13.0  12.0  0.0  nan  \\
            14.0  12.0  0.0  nan  \\
            15.0  12.0  0.0  nan  \\
            16.0  12.0  0.0  nan  \\
            17.0  12.0  0.0  nan  \\
            18.0  12.0  0.0  nan  \\
            19.0  12.0  0.0  nan  \\
            20.0  12.0  0.0  nan  \\
            2.0  13.0  2.0  2.0  \\
            3.0  13.0  2.0  2.0  \\
            4.0  13.0  1.0  1.0  \\
            5.0  13.0  2.0  2.0  \\
            6.0  13.0  1.0  1.0  \\
            7.0  13.0  2.0  2.0  \\
            8.0  13.0  1.0  1.0  \\
            9.0  13.0  2.0  2.0  \\
            10.0  13.0  1.0  1.0  \\
            11.0  13.0  2.0  2.0  \\
            12.0  13.0  3.0  6.0  \\
            13.0  13.0  3.0  6.0  \\
            14.0  13.0  0.0  nan  \\
            15.0  13.0  0.0  nan  \\
            16.0  13.0  0.0  nan  \\
            17.0  13.0  0.0  nan  \\
            18.0  13.0  0.0  nan  \\
            19.0  13.0  0.0  nan  \\
            20.0  13.0  0.0  nan  \\
            2.0  14.0  2.0  2.0  \\
            3.0  14.0  2.0  2.0  \\
            4.0  14.0  1.0  1.0  \\
            5.0  14.0  1.0  1.0  \\
            6.0  14.0  1.0  1.0  \\
            7.0  14.0  1.0  1.0  \\
            8.0  14.0  1.0  1.0  \\
            9.0  14.0  1.0  1.0  \\
            10.0  14.0  1.0  1.0  \\
            11.0  14.0  3.0  6.0  \\
            12.0  14.0  3.0  6.0  \\
            13.0  14.0  3.0  6.0  \\
            14.0  14.0  3.0  6.0  \\
            15.0  14.0  0.0  nan  \\
            16.0  14.0  0.0  nan  \\
            17.0  14.0  0.0  nan  \\
            18.0  14.0  0.0  nan  \\
            19.0  14.0  0.0  nan  \\
            20.0  14.0  0.0  nan  \\
            2.0  15.0  2.0  2.0  \\
            3.0  15.0  2.0  2.0  \\
            4.0  15.0  1.0  1.0  \\
            5.0  15.0  2.0  2.0  \\
            6.0  15.0  1.0  1.0  \\
            7.0  15.0  2.0  2.0  \\
            8.0  15.0  1.0  1.0  \\
            9.0  15.0  3.0  6.0  \\
            10.0  15.0  3.0  6.0  \\
            11.0  15.0  3.0  6.0  \\
            12.0  15.0  3.0  6.0  \\
            13.0  15.0  3.0  6.0  \\
            14.0  15.0  3.0  6.0  \\
            15.0  15.0  3.0  6.0  \\
            16.0  15.0  0.0  nan  \\
            17.0  15.0  0.0  nan  \\
            18.0  15.0  0.0  nan  \\
            19.0  15.0  0.0  nan  \\
            20.0  15.0  0.0  nan  \\
            2.0  16.0  2.0  2.0  \\
            3.0  16.0  2.0  2.0  \\
            4.0  16.0  1.0  1.0  \\
            5.0  16.0  1.0  1.0  \\
            6.0  16.0  1.0  1.0  \\
            7.0  16.0  1.0  1.0  \\
            8.0  16.0  1.0  1.0  \\
            9.0  16.0  3.0  6.0  \\
            10.0  16.0  3.0  6.0  \\
            11.0  16.0  3.0  6.0  \\
            12.0  16.0  3.0  6.0  \\
            13.0  16.0  3.0  6.0  \\
            14.0  16.0  3.0  6.0  \\
            15.0  16.0  3.0  6.0  \\
            16.0  16.0  3.0  6.0  \\
            17.0  16.0  0.0  nan  \\
            18.0  16.0  0.0  nan  \\
            19.0  16.0  0.0  nan  \\
            20.0  16.0  0.0  nan  \\
            2.0  17.0  2.0  2.0  \\
            3.0  17.0  2.0  2.0  \\
            4.0  17.0  1.0  1.0  \\
            5.0  17.0  2.0  2.0  \\
            6.0  17.0  1.0  1.0  \\
            7.0  17.0  3.0  6.0  \\
            8.0  17.0  1.0  1.0  \\
            9.0  17.0  3.0  6.0  \\
            10.0  17.0  3.0  6.0  \\
            11.0  17.0  3.0  6.0  \\
            12.0  17.0  3.0  6.0  \\
            13.0  17.0  3.0  6.0  \\
            14.0  17.0  3.0  6.0  \\
            15.0  17.0  3.0  6.0  \\
            16.0  17.0  3.0  6.0  \\
            17.0  17.0  3.0  6.0  \\
            18.0  17.0  0.0  nan  \\
            19.0  17.0  0.0  nan  \\
            20.0  17.0  0.0  nan  \\
            2.0  18.0  2.0  2.0  \\
            3.0  18.0  2.0  2.0  \\
            4.0  18.0  1.0  1.0  \\
            5.0  18.0  1.0  1.0  \\
            6.0  18.0  1.0  1.0  \\
            7.0  18.0  3.0  6.0  \\
            8.0  18.0  3.0  6.0  \\
            9.0  18.0  3.0  6.0  \\
            10.0  18.0  3.0  6.0  \\
            11.0  18.0  3.0  6.0  \\
            12.0  18.0  3.0  6.0  \\
            13.0  18.0  3.0  6.0  \\
            14.0  18.0  3.0  6.0  \\
            15.0  18.0  3.0  6.0  \\
            16.0  18.0  3.0  6.0  \\
            17.0  18.0  3.0  6.0  \\
            18.0  18.0  3.0  6.0  \\
            19.0  18.0  0.0  nan  \\
            20.0  18.0  0.0  nan  \\
            2.0  19.0  2.0  2.0  \\
            3.0  19.0  2.0  2.0  \\
            4.0  19.0  1.0  1.0  \\
            5.0  19.0  2.0  2.0  \\
            6.0  19.0  1.0  1.0  \\
            7.0  19.0  3.0  6.0  \\
            8.0  19.0  3.0  6.0  \\
            9.0  19.0  3.0  6.0  \\
            10.0  19.0  3.0  6.0  \\
            11.0  19.0  3.0  6.0  \\
            12.0  19.0  3.0  6.0  \\
            13.0  19.0  3.0  6.0  \\
            14.0  19.0  3.0  6.0  \\
            15.0  19.0  3.0  6.0  \\
            16.0  19.0  3.0  6.0  \\
            17.0  19.0  3.0  6.0  \\
            18.0  19.0  3.0  6.0  \\
            19.0  19.0  3.0  6.0  \\
            20.0  19.0  0.0  nan  \\
            2.0  20.0  1.0  1.0  \\
            3.0  20.0  1.0  1.0  \\
            4.0  20.0  1.0  1.0  \\
            5.0  20.0  1.0  1.0  \\
            6.0  20.0  1.0  1.0  \\
            7.0  20.0  3.0  6.0  \\
            8.0  20.0  3.0  6.0  \\
            9.0  20.0  3.0  6.0  \\
            10.0  20.0  3.0  6.0  \\
            11.0  20.0  3.0  6.0  \\
            12.0  20.0  3.0  6.0  \\
            13.0  20.0  3.0  6.0  \\
            14.0  20.0  3.0  6.0  \\
            15.0  20.0  3.0  6.0  \\
            16.0  20.0  3.0  6.0  \\
            17.0  20.0  3.0  6.0  \\
            18.0  20.0  3.0  6.0  \\
            19.0  20.0  3.0  6.0  \\
            20.0  20.0  3.0  6.0  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,3) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,4) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,4) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,5) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,5) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,5) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,6) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,6) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,6) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,6) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,6) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,7) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,7) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,7) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,8) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,8) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,8) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,8) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,9) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,9) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,9) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,9) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,9) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,9) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,9) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,10) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,10) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,10) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,11) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,11) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,11) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,11) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,11) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,11) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,12) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,12) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,12) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,13) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,13) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,13) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,14) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,14) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,14) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,14) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,14) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,15) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,15) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,15) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,15) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,15) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,15) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,16) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,16) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,16) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,16) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,16) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,16) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,16) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,16) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,17) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,17) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,17) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,17) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,17) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,17) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,17) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,17) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,17) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,17) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,17) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,18) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,18) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,18) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,18) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,18) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,18) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,18) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,18) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,18) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,18) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,18) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,18) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,18) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,18) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,19) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,19) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,19) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,19) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,19) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,19) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,19) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,19) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,19) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,19) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,19) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,19) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,19) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,19) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,20) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,20) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,20) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,20) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,20) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,20) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,20) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,20) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,20) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,20) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,20) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,20) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,20) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,20) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,20) {29};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,20) {32};
\addlegendimage{area legend, fill=clr1, draw=clr1}
\addlegendimage{area legend, fill=clr2, draw=clr2}
\addlegendimage{area legend, fill=clr3, draw=clr3}
\addlegendimage{area legend, fill=clr4, draw=clr4}
\legend{\polegap, \gaspr, \dogrs, \catx}
\end{axis}
\end{tikzpicture}


==> tikz/bestscheme_T=4.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={9.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={$L$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={1.5}, xmax={20.5}, xticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, xtick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$K$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={1.5}, ymax={20.5}, yticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, ytick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar={false}, view={{0}{90}}]
 \definecolor{clr1}{RGB}{3, 62, 125}
 \definecolor{clr2}{RGB}{ 29, 110, 157}
 \definecolor{clr3}{RGB}{211, 151, 116}
 \definecolor{clr4}{RGB}{89, 0, 8     }
    \addplot3[color={rgb,1:red,0.9244;green,0.8988;blue,0.8833}, name path={6c5c0608-a33e-40e5-9523-c20c60c52dd0}, matrix plot*, mesh/rows={19}, mesh/cols={19}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            2.0  2.0  2.0  2.0  \\
            3.0  2.0  0.0  nan  \\
            4.0  2.0  0.0  nan  \\
            5.0  2.0  0.0  nan  \\
            6.0  2.0  0.0  nan  \\
            7.0  2.0  0.0  nan  \\
            8.0  2.0  0.0  nan  \\
            9.0  2.0  0.0  nan  \\
            10.0  2.0  0.0  nan  \\
            11.0  2.0  0.0  nan  \\
            12.0  2.0  0.0  nan  \\
            13.0  2.0  0.0  nan  \\
            14.0  2.0  0.0  nan  \\
            15.0  2.0  0.0  nan  \\
            16.0  2.0  0.0  nan  \\
            17.0  2.0  0.0  nan  \\
            18.0  2.0  0.0  nan  \\
            19.0  2.0  0.0  nan  \\
            20.0  2.0  0.0  nan  \\
            2.0  3.0  2.0  2.0  \\
            3.0  3.0  2.0  2.0  \\
            4.0  3.0  0.0  nan  \\
            5.0  3.0  0.0  nan  \\
            6.0  3.0  0.0  nan  \\
            7.0  3.0  0.0  nan  \\
            8.0  3.0  0.0  nan  \\
            9.0  3.0  0.0  nan  \\
            10.0  3.0  0.0  nan  \\
            11.0  3.0  0.0  nan  \\
            12.0  3.0  0.0  nan  \\
            13.0  3.0  0.0  nan  \\
            14.0  3.0  0.0  nan  \\
            15.0  3.0  0.0  nan  \\
            16.0  3.0  0.0  nan  \\
            17.0  3.0  0.0  nan  \\
            18.0  3.0  0.0  nan  \\
            19.0  3.0  0.0  nan  \\
            20.0  3.0  0.0  nan  \\
            2.0  4.0  1.0  1.0  \\
            3.0  4.0  4.0  9.0  \\
            4.0  4.0  4.0  9.0  \\
            5.0  4.0  0.0  nan  \\
            6.0  4.0  0.0  nan  \\
            7.0  4.0  0.0  nan  \\
            8.0  4.0  0.0  nan  \\
            9.0  4.0  0.0  nan  \\
            10.0  4.0  0.0  nan  \\
            11.0  4.0  0.0  nan  \\
            12.0  4.0  0.0  nan  \\
            13.0  4.0  0.0  nan  \\
            14.0  4.0  0.0  nan  \\
            15.0  4.0  0.0  nan  \\
            16.0  4.0  0.0  nan  \\
            17.0  4.0  0.0  nan  \\
            18.0  4.0  0.0  nan  \\
            19.0  4.0  0.0  nan  \\
            20.0  4.0  0.0  nan  \\
            2.0  5.0  1.0  1.0  \\
            3.0  5.0  3.0  6.0  \\
            4.0  5.0  4.0  9.0  \\
            5.0  5.0  4.0  9.0  \\
            6.0  5.0  0.0  nan  \\
            7.0  5.0  0.0  nan  \\
            8.0  5.0  0.0  nan  \\
            9.0  5.0  0.0  nan  \\
            10.0  5.0  0.0  nan  \\
            11.0  5.0  0.0  nan  \\
            12.0  5.0  0.0  nan  \\
            13.0  5.0  0.0  nan  \\
            14.0  5.0  0.0  nan  \\
            15.0  5.0  0.0  nan  \\
            16.0  5.0  0.0  nan  \\
            17.0  5.0  0.0  nan  \\
            18.0  5.0  0.0  nan  \\
            19.0  5.0  0.0  nan  \\
            20.0  5.0  0.0  nan  \\
            2.0  6.0  1.0  1.0  \\
            3.0  6.0  4.0  9.0  \\
            4.0  6.0  4.0  9.0  \\
            5.0  6.0  4.0  9.0  \\
            6.0  6.0  4.0  9.0  \\
            7.0  6.0  0.0  nan  \\
            8.0  6.0  0.0  nan  \\
            9.0  6.0  0.0  nan  \\
            10.0  6.0  0.0  nan  \\
            11.0  6.0  0.0  nan  \\
            12.0  6.0  0.0  nan  \\
            13.0  6.0  0.0  nan  \\
            14.0  6.0  0.0  nan  \\
            15.0  6.0  0.0  nan  \\
            16.0  6.0  0.0  nan  \\
            17.0  6.0  0.0  nan  \\
            18.0  6.0  0.0  nan  \\
            19.0  6.0  0.0  nan  \\
            20.0  6.0  0.0  nan  \\
            2.0  7.0  1.0  1.0  \\
            3.0  7.0  4.0  9.0  \\
            4.0  7.0  4.0  9.0  \\
            5.0  7.0  4.0  9.0  \\
            6.0  7.0  4.0  9.0  \\
            7.0  7.0  4.0  9.0  \\
            8.0  7.0  0.0  nan  \\
            9.0  7.0  0.0  nan  \\
            10.0  7.0  0.0  nan  \\
            11.0  7.0  0.0  nan  \\
            12.0  7.0  0.0  nan  \\
            13.0  7.0  0.0  nan  \\
            14.0  7.0  0.0  nan  \\
            15.0  7.0  0.0  nan  \\
            16.0  7.0  0.0  nan  \\
            17.0  7.0  0.0  nan  \\
            18.0  7.0  0.0  nan  \\
            19.0  7.0  0.0  nan  \\
            20.0  7.0  0.0  nan  \\
            2.0  8.0  1.0  1.0  \\
            3.0  8.0  3.0  6.0  \\
            4.0  8.0  4.0  9.0  \\
            5.0  8.0  4.0  9.0  \\
            6.0  8.0  4.0  9.0  \\
            7.0  8.0  4.0  9.0  \\
            8.0  8.0  4.0  9.0  \\
            9.0  8.0  0.0  nan  \\
            10.0  8.0  0.0  nan  \\
            11.0  8.0  0.0  nan  \\
            12.0  8.0  0.0  nan  \\
            13.0  8.0  0.0  nan  \\
            14.0  8.0  0.0  nan  \\
            15.0  8.0  0.0  nan  \\
            16.0  8.0  0.0  nan  \\
            17.0  8.0  0.0  nan  \\
            18.0  8.0  0.0  nan  \\
            19.0  8.0  0.0  nan  \\
            20.0  8.0  0.0  nan  \\
            2.0  9.0  1.0  1.0  \\
            3.0  9.0  4.0  9.0  \\
            4.0  9.0  4.0  9.0  \\
            5.0  9.0  4.0  9.0  \\
            6.0  9.0  4.0  9.0  \\
            7.0  9.0  4.0  9.0  \\
            8.0  9.0  4.0  9.0  \\
            9.0  9.0  4.0  9.0  \\
            10.0  9.0  0.0  nan  \\
            11.0  9.0  0.0  nan  \\
            12.0  9.0  0.0  nan  \\
            13.0  9.0  0.0  nan  \\
            14.0  9.0  0.0  nan  \\
            15.0  9.0  0.0  nan  \\
            16.0  9.0  0.0  nan  \\
            17.0  9.0  0.0  nan  \\
            18.0  9.0  0.0  nan  \\
            19.0  9.0  0.0  nan  \\
            20.0  9.0  0.0  nan  \\
            2.0  10.0  1.0  1.0  \\
            3.0  10.0  4.0  9.0  \\
            4.0  10.0  4.0  9.0  \\
            5.0  10.0  4.0  9.0  \\
            6.0  10.0  4.0  9.0  \\
            7.0  10.0  4.0  9.0  \\
            8.0  10.0  4.0  9.0  \\
            9.0  10.0  4.0  9.0  \\
            10.0  10.0  4.0  9.0  \\
            11.0  10.0  0.0  nan  \\
            12.0  10.0  0.0  nan  \\
            13.0  10.0  0.0  nan  \\
            14.0  10.0  0.0  nan  \\
            15.0  10.0  0.0  nan  \\
            16.0  10.0  0.0  nan  \\
            17.0  10.0  0.0  nan  \\
            18.0  10.0  0.0  nan  \\
            19.0  10.0  0.0  nan  \\
            20.0  10.0  0.0  nan  \\
            2.0  11.0  1.0  1.0  \\
            3.0  11.0  3.0  6.0  \\
            4.0  11.0  4.0  9.0  \\
            5.0  11.0  4.0  9.0  \\
            6.0  11.0  4.0  9.0  \\
            7.0  11.0  4.0  9.0  \\
            8.0  11.0  4.0  9.0  \\
            9.0  11.0  4.0  9.0  \\
            10.0  11.0  4.0  9.0  \\
            11.0  11.0  4.0  9.0  \\
            12.0  11.0  0.0  nan  \\
            13.0  11.0  0.0  nan  \\
            14.0  11.0  0.0  nan  \\
            15.0  11.0  0.0  nan  \\
            16.0  11.0  0.0  nan  \\
            17.0  11.0  0.0  nan  \\
            18.0  11.0  0.0  nan  \\
            19.0  11.0  0.0  nan  \\
            20.0  11.0  0.0  nan  \\
            2.0  12.0  1.0  1.0  \\
            3.0  12.0  4.0  9.0  \\
            4.0  12.0  4.0  9.0  \\
            5.0  12.0  4.0  9.0  \\
            6.0  12.0  4.0  9.0  \\
            7.0  12.0  4.0  9.0  \\
            8.0  12.0  4.0  9.0  \\
            9.0  12.0  4.0  9.0  \\
            10.0  12.0  4.0  9.0  \\
            11.0  12.0  4.0  9.0  \\
            12.0  12.0  4.0  9.0  \\
            13.0  12.0  0.0  nan  \\
            14.0  12.0  0.0  nan  \\
            15.0  12.0  0.0  nan  \\
            16.0  12.0  0.0  nan  \\
            17.0  12.0  0.0  nan  \\
            18.0  12.0  0.0  nan  \\
            19.0  12.0  0.0  nan  \\
            20.0  12.0  0.0  nan  \\
            2.0  13.0  1.0  1.0  \\
            3.0  13.0  4.0  9.0  \\
            4.0  13.0  4.0  9.0  \\
            5.0  13.0  4.0  9.0  \\
            6.0  13.0  4.0  9.0  \\
            7.0  13.0  4.0  9.0  \\
            8.0  13.0  4.0  9.0  \\
            9.0  13.0  4.0  9.0  \\
            10.0  13.0  4.0  9.0  \\
            11.0  13.0  4.0  9.0  \\
            12.0  13.0  4.0  9.0  \\
            13.0  13.0  4.0  9.0  \\
            14.0  13.0  0.0  nan  \\
            15.0  13.0  0.0  nan  \\
            16.0  13.0  0.0  nan  \\
            17.0  13.0  0.0  nan  \\
            18.0  13.0  0.0  nan  \\
            19.0  13.0  0.0  nan  \\
            20.0  13.0  0.0  nan  \\
            2.0  14.0  1.0  1.0  \\
            3.0  14.0  3.0  6.0  \\
            4.0  14.0  4.0  9.0  \\
            5.0  14.0  4.0  9.0  \\
            6.0  14.0  4.0  9.0  \\
            7.0  14.0  4.0  9.0  \\
            8.0  14.0  4.0  9.0  \\
            9.0  14.0  4.0  9.0  \\
            10.0  14.0  4.0  9.0  \\
            11.0  14.0  4.0  9.0  \\
            12.0  14.0  4.0  9.0  \\
            13.0  14.0  4.0  9.0  \\
            14.0  14.0  4.0  9.0  \\
            15.0  14.0  0.0  nan  \\
            16.0  14.0  0.0  nan  \\
            17.0  14.0  0.0  nan  \\
            18.0  14.0  0.0  nan  \\
            19.0  14.0  0.0  nan  \\
            20.0  14.0  0.0  nan  \\
            2.0  15.0  1.0  1.0  \\
            3.0  15.0  4.0  9.0  \\
            4.0  15.0  4.0  9.0  \\
            5.0  15.0  4.0  9.0  \\
            6.0  15.0  4.0  9.0  \\
            7.0  15.0  4.0  9.0  \\
            8.0  15.0  4.0  9.0  \\
            9.0  15.0  4.0  9.0  \\
            10.0  15.0  4.0  9.0  \\
            11.0  15.0  4.0  9.0  \\
            12.0  15.0  4.0  9.0  \\
            13.0  15.0  4.0  9.0  \\
            14.0  15.0  4.0  9.0  \\
            15.0  15.0  4.0  9.0  \\
            16.0  15.0  0.0  nan  \\
            17.0  15.0  0.0  nan  \\
            18.0  15.0  0.0  nan  \\
            19.0  15.0  0.0  nan  \\
            20.0  15.0  0.0  nan  \\
            2.0  16.0  1.0  1.0  \\
            3.0  16.0  4.0  9.0  \\
            4.0  16.0  4.0  9.0  \\
            5.0  16.0  4.0  9.0  \\
            6.0  16.0  4.0  9.0  \\
            7.0  16.0  4.0  9.0  \\
            8.0  16.0  4.0  9.0  \\
            9.0  16.0  4.0  9.0  \\
            10.0  16.0  4.0  9.0  \\
            11.0  16.0  4.0  9.0  \\
            12.0  16.0  4.0  9.0  \\
            13.0  16.0  4.0  9.0  \\
            14.0  16.0  4.0  9.0  \\
            15.0  16.0  4.0  9.0  \\
            16.0  16.0  4.0  9.0  \\
            17.0  16.0  0.0  nan  \\
            18.0  16.0  0.0  nan  \\
            19.0  16.0  0.0  nan  \\
            20.0  16.0  0.0  nan  \\
            2.0  17.0  1.0  1.0  \\
            3.0  17.0  3.0  6.0  \\
            4.0  17.0  4.0  9.0  \\
            5.0  17.0  4.0  9.0  \\
            6.0  17.0  4.0  9.0  \\
            7.0  17.0  4.0  9.0  \\
            8.0  17.0  4.0  9.0  \\
            9.0  17.0  4.0  9.0  \\
            10.0  17.0  4.0  9.0  \\
            11.0  17.0  4.0  9.0  \\
            12.0  17.0  4.0  9.0  \\
            13.0  17.0  4.0  9.0  \\
            14.0  17.0  4.0  9.0  \\
            15.0  17.0  4.0  9.0  \\
            16.0  17.0  4.0  9.0  \\
            17.0  17.0  4.0  9.0  \\
            18.0  17.0  0.0  nan  \\
            19.0  17.0  0.0  nan  \\
            20.0  17.0  0.0  nan  \\
            2.0  18.0  1.0  1.0  \\
            3.0  18.0  4.0  9.0  \\
            4.0  18.0  4.0  9.0  \\
            5.0  18.0  4.0  9.0  \\
            6.0  18.0  4.0  9.0  \\
            7.0  18.0  4.0  9.0  \\
            8.0  18.0  4.0  9.0  \\
            9.0  18.0  4.0  9.0  \\
            10.0  18.0  4.0  9.0  \\
            11.0  18.0  4.0  9.0  \\
            12.0  18.0  4.0  9.0  \\
            13.0  18.0  4.0  9.0  \\
            14.0  18.0  4.0  9.0  \\
            15.0  18.0  4.0  9.0  \\
            16.0  18.0  4.0  9.0  \\
            17.0  18.0  4.0  9.0  \\
            18.0  18.0  4.0  9.0  \\
            19.0  18.0  0.0  nan  \\
            20.0  18.0  0.0  nan  \\
            2.0  19.0  1.0  1.0  \\
            3.0  19.0  4.0  9.0  \\
            4.0  19.0  4.0  9.0  \\
            5.0  19.0  4.0  9.0  \\
            6.0  19.0  4.0  9.0  \\
            7.0  19.0  4.0  9.0  \\
            8.0  19.0  4.0  9.0  \\
            9.0  19.0  4.0  9.0  \\
            10.0  19.0  4.0  9.0  \\
            11.0  19.0  4.0  9.0  \\
            12.0  19.0  4.0  9.0  \\
            13.0  19.0  4.0  9.0  \\
            14.0  19.0  4.0  9.0  \\
            15.0  19.0  4.0  9.0  \\
            16.0  19.0  4.0  9.0  \\
            17.0  19.0  4.0  9.0  \\
            18.0  19.0  4.0  9.0  \\
            19.0  19.0  4.0  9.0  \\
            20.0  19.0  0.0  nan  \\
            2.0  20.0  1.0  1.0  \\
            3.0  20.0  3.0  6.0  \\
            4.0  20.0  4.0  9.0  \\
            5.0  20.0  4.0  9.0  \\
            6.0  20.0  4.0  9.0  \\
            7.0  20.0  4.0  9.0  \\
            8.0  20.0  4.0  9.0  \\
            9.0  20.0  4.0  9.0  \\
            10.0  20.0  4.0  9.0  \\
            11.0  20.0  4.0  9.0  \\
            12.0  20.0  4.0  9.0  \\
            13.0  20.0  4.0  9.0  \\
            14.0  20.0  4.0  9.0  \\
            15.0  20.0  4.0  9.0  \\
            16.0  20.0  4.0  9.0  \\
            17.0  20.0  4.0  9.0  \\
            18.0  20.0  4.0  9.0  \\
            19.0  20.0  4.0  9.0  \\
            20.0  20.0  4.0  9.0  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,3) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,3) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,4) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,4) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,5) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,5) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,6) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,6) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,7) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,8) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,11) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,11) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,12) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,12) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,12) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,13) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,15) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,15) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,15) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,16) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,18) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,18) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,20) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,20) {3};
\addlegendimage{area legend, fill=clr1, draw=clr1}
\addlegendimage{area legend, fill=clr2, draw=clr2}
\addlegendimage{area legend, fill=clr3, draw=clr3}
\addlegendimage{area legend, fill=clr4, draw=clr4}
\legend{\polegap, \gaspr, \dogrs, \catx}
\end{axis}
\end{tikzpicture}


==> tikz/bestscheme_T=8.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={9.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={$L$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={1.5}, xmax={20.5}, xticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, xtick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$K$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={1.5}, ymax={20.5}, yticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$}}, ytick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar={false}, view={{0}{90}}]
 \definecolor{clr1}{RGB}{3, 62, 125}
 \definecolor{clr2}{RGB}{ 29, 110, 157}
 \definecolor{clr3}{RGB}{211, 151, 116}
 \definecolor{clr4}{RGB}{89, 0, 8     }
    \addplot3[color={rgb,1:red,0.9244;green,0.8988;blue,0.8833}, name path={496cbab6-53e6-42e9-a06a-4fd216c8b114}, matrix plot*, mesh/rows={19}, mesh/cols={19}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            2.0  2.0  2.0  2.0  \\
            3.0  2.0  0.0  nan  \\
            4.0  2.0  0.0  nan  \\
            5.0  2.0  0.0  nan  \\
            6.0  2.0  0.0  nan  \\
            7.0  2.0  0.0  nan  \\
            8.0  2.0  0.0  nan  \\
            9.0  2.0  0.0  nan  \\
            10.0  2.0  0.0  nan  \\
            11.0  2.0  0.0  nan  \\
            12.0  2.0  0.0  nan  \\
            13.0  2.0  0.0  nan  \\
            14.0  2.0  0.0  nan  \\
            15.0  2.0  0.0  nan  \\
            16.0  2.0  0.0  nan  \\
            17.0  2.0  0.0  nan  \\
            18.0  2.0  0.0  nan  \\
            19.0  2.0  0.0  nan  \\
            20.0  2.0  0.0  nan  \\
            2.0  3.0  2.0  2.0  \\
            3.0  3.0  2.0  2.0  \\
            4.0  3.0  0.0  nan  \\
            5.0  3.0  0.0  nan  \\
            6.0  3.0  0.0  nan  \\
            7.0  3.0  0.0  nan  \\
            8.0  3.0  0.0  nan  \\
            9.0  3.0  0.0  nan  \\
            10.0  3.0  0.0  nan  \\
            11.0  3.0  0.0  nan  \\
            12.0  3.0  0.0  nan  \\
            13.0  3.0  0.0  nan  \\
            14.0  3.0  0.0  nan  \\
            15.0  3.0  0.0  nan  \\
            16.0  3.0  0.0  nan  \\
            17.0  3.0  0.0  nan  \\
            18.0  3.0  0.0  nan  \\
            19.0  3.0  0.0  nan  \\
            20.0  3.0  0.0  nan  \\
            2.0  4.0  2.0  2.0  \\
            3.0  4.0  2.0  2.0  \\
            4.0  4.0  2.0  2.0  \\
            5.0  4.0  0.0  nan  \\
            6.0  4.0  0.0  nan  \\
            7.0  4.0  0.0  nan  \\
            8.0  4.0  0.0  nan  \\
            9.0  4.0  0.0  nan  \\
            10.0  4.0  0.0  nan  \\
            11.0  4.0  0.0  nan  \\
            12.0  4.0  0.0  nan  \\
            13.0  4.0  0.0  nan  \\
            14.0  4.0  0.0  nan  \\
            15.0  4.0  0.0  nan  \\
            16.0  4.0  0.0  nan  \\
            17.0  4.0  0.0  nan  \\
            18.0  4.0  0.0  nan  \\
            19.0  4.0  0.0  nan  \\
            20.0  4.0  0.0  nan  \\
            2.0  5.0  2.0  2.0  \\
            3.0  5.0  2.0  2.0  \\
            4.0  5.0  1.0  1.0  \\
            5.0  5.0  2.0  2.0  \\
            6.0  5.0  0.0  nan  \\
            7.0  5.0  0.0  nan  \\
            8.0  5.0  0.0  nan  \\
            9.0  5.0  0.0  nan  \\
            10.0  5.0  0.0  nan  \\
            11.0  5.0  0.0  nan  \\
            12.0  5.0  0.0  nan  \\
            13.0  5.0  0.0  nan  \\
            14.0  5.0  0.0  nan  \\
            15.0  5.0  0.0  nan  \\
            16.0  5.0  0.0  nan  \\
            17.0  5.0  0.0  nan  \\
            18.0  5.0  0.0  nan  \\
            19.0  5.0  0.0  nan  \\
            20.0  5.0  0.0  nan  \\
            2.0  6.0  2.0  2.0  \\
            3.0  6.0  2.0  2.0  \\
            4.0  6.0  1.0  1.0  \\
            5.0  6.0  1.0  1.0  \\
            6.0  6.0  1.0  1.0  \\
            7.0  6.0  0.0  nan  \\
            8.0  6.0  0.0  nan  \\
            9.0  6.0  0.0  nan  \\
            10.0  6.0  0.0  nan  \\
            11.0  6.0  0.0  nan  \\
            12.0  6.0  0.0  nan  \\
            13.0  6.0  0.0  nan  \\
            14.0  6.0  0.0  nan  \\
            15.0  6.0  0.0  nan  \\
            16.0  6.0  0.0  nan  \\
            17.0  6.0  0.0  nan  \\
            18.0  6.0  0.0  nan  \\
            19.0  6.0  0.0  nan  \\
            20.0  6.0  0.0  nan  \\
            2.0  7.0  2.0  2.0  \\
            3.0  7.0  2.0  2.0  \\
            4.0  7.0  1.0  1.0  \\
            5.0  7.0  2.0  2.0  \\
            6.0  7.0  1.0  1.0  \\
            7.0  7.0  3.0  6.0  \\
            8.0  7.0  0.0  nan  \\
            9.0  7.0  0.0  nan  \\
            10.0  7.0  0.0  nan  \\
            11.0  7.0  0.0  nan  \\
            12.0  7.0  0.0  nan  \\
            13.0  7.0  0.0  nan  \\
            14.0  7.0  0.0  nan  \\
            15.0  7.0  0.0  nan  \\
            16.0  7.0  0.0  nan  \\
            17.0  7.0  0.0  nan  \\
            18.0  7.0  0.0  nan  \\
            19.0  7.0  0.0  nan  \\
            20.0  7.0  0.0  nan  \\
            2.0  8.0  1.0  1.0  \\
            3.0  8.0  1.0  1.0  \\
            4.0  8.0  1.0  1.0  \\
            5.0  8.0  1.0  1.0  \\
            6.0  8.0  3.0  6.0  \\
            7.0  8.0  3.0  6.0  \\
            8.0  8.0  3.0  6.0  \\
            9.0  8.0  0.0  nan  \\
            10.0  8.0  0.0  nan  \\
            11.0  8.0  0.0  nan  \\
            12.0  8.0  0.0  nan  \\
            13.0  8.0  0.0  nan  \\
            14.0  8.0  0.0  nan  \\
            15.0  8.0  0.0  nan  \\
            16.0  8.0  0.0  nan  \\
            17.0  8.0  0.0  nan  \\
            18.0  8.0  0.0  nan  \\
            19.0  8.0  0.0  nan  \\
            20.0  8.0  0.0  nan  \\
            2.0  9.0  1.0  1.0  \\
            3.0  9.0  3.0  6.0  \\
            4.0  9.0  1.0  1.0  \\
            5.0  9.0  3.0  6.0  \\
            6.0  9.0  3.0  6.0  \\
            7.0  9.0  3.0  6.0  \\
            8.0  9.0  3.0  6.0  \\
            9.0  9.0  3.0  6.0  \\
            10.0  9.0  0.0  nan  \\
            11.0  9.0  0.0  nan  \\
            12.0  9.0  0.0  nan  \\
            13.0  9.0  0.0  nan  \\
            14.0  9.0  0.0  nan  \\
            15.0  9.0  0.0  nan  \\
            16.0  9.0  0.0  nan  \\
            17.0  9.0  0.0  nan  \\
            18.0  9.0  0.0  nan  \\
            19.0  9.0  0.0  nan  \\
            20.0  9.0  0.0  nan  \\
            2.0  10.0  1.0  1.0  \\
            3.0  10.0  3.0  6.0  \\
            4.0  10.0  1.0  1.0  \\
            5.0  10.0  3.0  6.0  \\
            6.0  10.0  3.0  6.0  \\
            7.0  10.0  3.0  6.0  \\
            8.0  10.0  3.0  6.0  \\
            9.0  10.0  3.0  6.0  \\
            10.0  10.0  3.0  6.0  \\
            11.0  10.0  0.0  nan  \\
            12.0  10.0  0.0  nan  \\
            13.0  10.0  0.0  nan  \\
            14.0  10.0  0.0  nan  \\
            15.0  10.0  0.0  nan  \\
            16.0  10.0  0.0  nan  \\
            17.0  10.0  0.0  nan  \\
            18.0  10.0  0.0  nan  \\
            19.0  10.0  0.0  nan  \\
            20.0  10.0  0.0  nan  \\
            2.0  11.0  1.0  1.0  \\
            3.0  11.0  3.0  6.0  \\
            4.0  11.0  3.0  6.0  \\
            5.0  11.0  3.0  6.0  \\
            6.0  11.0  3.0  6.0  \\
            7.0  11.0  3.0  6.0  \\
            8.0  11.0  3.0  6.0  \\
            9.0  11.0  3.0  6.0  \\
            10.0  11.0  3.0  6.0  \\
            11.0  11.0  3.0  6.0  \\
            12.0  11.0  0.0  nan  \\
            13.0  11.0  0.0  nan  \\
            14.0  11.0  0.0  nan  \\
            15.0  11.0  0.0  nan  \\
            16.0  11.0  0.0  nan  \\
            17.0  11.0  0.0  nan  \\
            18.0  11.0  0.0  nan  \\
            19.0  11.0  0.0  nan  \\
            20.0  11.0  0.0  nan  \\
            2.0  12.0  1.0  1.0  \\
            3.0  12.0  3.0  6.0  \\
            4.0  12.0  3.0  6.0  \\
            5.0  12.0  3.0  6.0  \\
            6.0  12.0  3.0  6.0  \\
            7.0  12.0  3.0  6.0  \\
            8.0  12.0  3.0  6.0  \\
            9.0  12.0  3.0  6.0  \\
            10.0  12.0  3.0  6.0  \\
            11.0  12.0  3.0  6.0  \\
            12.0  12.0  3.0  6.0  \\
            13.0  12.0  0.0  nan  \\
            14.0  12.0  0.0  nan  \\
            15.0  12.0  0.0  nan  \\
            16.0  12.0  0.0  nan  \\
            17.0  12.0  0.0  nan  \\
            18.0  12.0  0.0  nan  \\
            19.0  12.0  0.0  nan  \\
            20.0  12.0  0.0  nan  \\
            2.0  13.0  1.0  1.0  \\
            3.0  13.0  3.0  6.0  \\
            4.0  13.0  3.0  6.0  \\
            5.0  13.0  3.0  6.0  \\
            6.0  13.0  3.0  6.0  \\
            7.0  13.0  3.0  6.0  \\
            8.0  13.0  3.0  6.0  \\
            9.0  13.0  3.0  6.0  \\
            10.0  13.0  3.0  6.0  \\
            11.0  13.0  3.0  6.0  \\
            12.0  13.0  3.0  6.0  \\
            13.0  13.0  3.0  6.0  \\
            14.0  13.0  0.0  nan  \\
            15.0  13.0  0.0  nan  \\
            16.0  13.0  0.0  nan  \\
            17.0  13.0  0.0  nan  \\
            18.0  13.0  0.0  nan  \\
            19.0  13.0  0.0  nan  \\
            20.0  13.0  0.0  nan  \\
            2.0  14.0  1.0  1.0  \\
            3.0  14.0  3.0  6.0  \\
            4.0  14.0  3.0  6.0  \\
            5.0  14.0  3.0  6.0  \\
            6.0  14.0  3.0  6.0  \\
            7.0  14.0  3.0  6.0  \\
            8.0  14.0  3.0  6.0  \\
            9.0  14.0  3.0  6.0  \\
            10.0  14.0  3.0  6.0  \\
            11.0  14.0  3.0  6.0  \\
            12.0  14.0  3.0  6.0  \\
            13.0  14.0  3.0  6.0  \\
            14.0  14.0  3.0  6.0  \\
            15.0  14.0  0.0  nan  \\
            16.0  14.0  0.0  nan  \\
            17.0  14.0  0.0  nan  \\
            18.0  14.0  0.0  nan  \\
            19.0  14.0  0.0  nan  \\
            20.0  14.0  0.0  nan  \\
            2.0  15.0  1.0  1.0  \\
            3.0  15.0  3.0  6.0  \\
            4.0  15.0  3.0  6.0  \\
            5.0  15.0  3.0  6.0  \\
            6.0  15.0  3.0  6.0  \\
            7.0  15.0  3.0  6.0  \\
            8.0  15.0  3.0  6.0  \\
            9.0  15.0  3.0  6.0  \\
            10.0  15.0  3.0  6.0  \\
            11.0  15.0  3.0  6.0  \\
            12.0  15.0  3.0  6.0  \\
            13.0  15.0  3.0  6.0  \\
            14.0  15.0  3.0  6.0  \\
            15.0  15.0  3.0  6.0  \\
            16.0  15.0  0.0  nan  \\
            17.0  15.0  0.0  nan  \\
            18.0  15.0  0.0  nan  \\
            19.0  15.0  0.0  nan  \\
            20.0  15.0  0.0  nan  \\
            2.0  16.0  1.0  1.0  \\
            3.0  16.0  3.0  6.0  \\
            4.0  16.0  3.0  6.0  \\
            5.0  16.0  3.0  6.0  \\
            6.0  16.0  3.0  6.0  \\
            7.0  16.0  3.0  6.0  \\
            8.0  16.0  3.0  6.0  \\
            9.0  16.0  3.0  6.0  \\
            10.0  16.0  3.0  6.0  \\
            11.0  16.0  3.0  6.0  \\
            12.0  16.0  3.0  6.0  \\
            13.0  16.0  3.0  6.0  \\
            14.0  16.0  3.0  6.0  \\
            15.0  16.0  3.0  6.0  \\
            16.0  16.0  3.0  6.0  \\
            17.0  16.0  0.0  nan  \\
            18.0  16.0  0.0  nan  \\
            19.0  16.0  0.0  nan  \\
            20.0  16.0  0.0  nan  \\
            2.0  17.0  1.0  1.0  \\
            3.0  17.0  3.0  6.0  \\
            4.0  17.0  3.0  6.0  \\
            5.0  17.0  3.0  6.0  \\
            6.0  17.0  3.0  6.0  \\
            7.0  17.0  3.0  6.0  \\
            8.0  17.0  3.0  6.0  \\
            9.0  17.0  3.0  6.0  \\
            10.0  17.0  3.0  6.0  \\
            11.0  17.0  3.0  6.0  \\
            12.0  17.0  3.0  6.0  \\
            13.0  17.0  3.0  6.0  \\
            14.0  17.0  3.0  6.0  \\
            15.0  17.0  3.0  6.0  \\
            16.0  17.0  3.0  6.0  \\
            17.0  17.0  3.0  6.0  \\
            18.0  17.0  0.0  nan  \\
            19.0  17.0  0.0  nan  \\
            20.0  17.0  0.0  nan  \\
            2.0  18.0  1.0  1.0  \\
            3.0  18.0  3.0  6.0  \\
            4.0  18.0  3.0  6.0  \\
            5.0  18.0  3.0  6.0  \\
            6.0  18.0  3.0  6.0  \\
            7.0  18.0  3.0  6.0  \\
            8.0  18.0  3.0  6.0  \\
            9.0  18.0  3.0  6.0  \\
            10.0  18.0  3.0  6.0  \\
            11.0  18.0  3.0  6.0  \\
            12.0  18.0  3.0  6.0  \\
            13.0  18.0  3.0  6.0  \\
            14.0  18.0  3.0  6.0  \\
            15.0  18.0  3.0  6.0  \\
            16.0  18.0  3.0  6.0  \\
            17.0  18.0  3.0  6.0  \\
            18.0  18.0  3.0  6.0  \\
            19.0  18.0  0.0  nan  \\
            20.0  18.0  0.0  nan  \\
            2.0  19.0  1.0  1.0  \\
            3.0  19.0  3.0  6.0  \\
            4.0  19.0  3.0  6.0  \\
            5.0  19.0  3.0  6.0  \\
            6.0  19.0  3.0  6.0  \\
            7.0  19.0  3.0  6.0  \\
            8.0  19.0  3.0  6.0  \\
            9.0  19.0  3.0  6.0  \\
            10.0  19.0  3.0  6.0  \\
            11.0  19.0  3.0  6.0  \\
            12.0  19.0  3.0  6.0  \\
            13.0  19.0  3.0  6.0  \\
            14.0  19.0  3.0  6.0  \\
            15.0  19.0  3.0  6.0  \\
            16.0  19.0  3.0  6.0  \\
            17.0  19.0  4.0  9.0  \\
            18.0  19.0  4.0  9.0  \\
            19.0  19.0  4.0  9.0  \\
            20.0  19.0  0.0  nan  \\
            2.0  20.0  1.0  1.0  \\
            3.0  20.0  3.0  6.0  \\
            4.0  20.0  3.0  6.0  \\
            5.0  20.0  3.0  6.0  \\
            6.0  20.0  3.0  6.0  \\
            7.0  20.0  3.0  6.0  \\
            8.0  20.0  3.0  6.0  \\
            9.0  20.0  3.0  6.0  \\
            10.0  20.0  3.0  6.0  \\
            11.0  20.0  3.0  6.0  \\
            12.0  20.0  3.0  6.0  \\
            13.0  20.0  3.0  6.0  \\
            14.0  20.0  3.0  6.0  \\
            15.0  20.0  3.0  6.0  \\
            16.0  20.0  3.0  6.0  \\
            17.0  20.0  3.0  6.0  \\
            18.0  20.0  4.0  9.0  \\
            19.0  20.0  4.0  9.0  \\
            20.0  20.0  3.0  6.0  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,3) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,3) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,4) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,5) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,5) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,5) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,6) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,7) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,8) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,8) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,8) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,9) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,9) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,10) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,10) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,10) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,10) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,11) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,11) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,11) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,11) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,11) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,11) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,11) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,11) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,12) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,12) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,12) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,12) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,12) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,12) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,13) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,13) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,13) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,13) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,13) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,13) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,13) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,14) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,14) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,14) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,15) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,15) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,15) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,15) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,16) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,16) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,16) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,16) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,16) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,17) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,17) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,17) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,17) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,17) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,18) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,18) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,18) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,19) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,19) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,19) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,19) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,19) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,19) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,19) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:2,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:3,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:4,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:5,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:6,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:7,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:8,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:9,20) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:10,20) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:11,20) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:12,20) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:13,20) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:14,20) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:15,20) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:16,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:17,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:18,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:19,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}]  at (axis cs:20,20) {0};
\addlegendimage{area legend, fill=clr1, draw=clr1}
\addlegendimage{area legend, fill=clr2, draw=clr2}
\addlegendimage{area legend, fill=clr3, draw=clr3}
\addlegendimage{area legend, fill=clr4, draw=clr4}
\legend{\polegap, \gaspr, \dogrs, \catx}
\end{axis}
\end{tikzpicture}


==> tikz/kappa_lambda_big.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={5.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={100mm}, height={100mm}, ytick style={draw=none}, xtick style={draw=none},
  scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={39.5}, xticklabels={{2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40}}, xtick={{1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39}}, xtick align={inside}, xticklabel style={font={{\fontsize{4 pt}{5.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$K$ (or $L$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={39.5}, yticklabels={{2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40}}, ytick={{1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39}}, ytick align={inside}, yticklabel style={font={{\fontsize{4 pt}{5.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.9244;green,0.8988;blue,0.8833}, name path={aa2e5761-a498-45c1-a816-388cbfb56378}, matrix plot*, mesh/rows={39}, mesh/cols={39}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  0.0  nan  \\
            3.0  1.0  0.0  nan  \\
            4.0  1.0  0.0  nan  \\
            5.0  1.0  0.0  nan  \\
            6.0  1.0  0.0  nan  \\
            7.0  1.0  0.0  nan  \\
            8.0  1.0  0.0  nan  \\
            9.0  1.0  0.0  nan  \\
            10.0  1.0  0.0  nan  \\
            11.0  1.0  0.0  nan  \\
            12.0  1.0  0.0  nan  \\
            13.0  1.0  0.0  nan  \\
            14.0  1.0  0.0  nan  \\
            15.0  1.0  0.0  nan  \\
            16.0  1.0  0.0  nan  \\
            17.0  1.0  0.0  nan  \\
            18.0  1.0  0.0  nan  \\
            19.0  1.0  0.0  nan  \\
            20.0  1.0  0.0  nan  \\
            21.0  1.0  0.0  nan  \\
            22.0  1.0  0.0  nan  \\
            23.0  1.0  0.0  nan  \\
            24.0  1.0  0.0  nan  \\
            25.0  1.0  0.0  nan  \\
            26.0  1.0  0.0  nan  \\
            27.0  1.0  0.0  nan  \\
            28.0  1.0  0.0  nan  \\
            29.0  1.0  0.0  nan  \\
            30.0  1.0  0.0  nan  \\
            31.0  1.0  0.0  nan  \\
            32.0  1.0  0.0  nan  \\
            33.0  1.0  0.0  nan  \\
            34.0  1.0  0.0  nan  \\
            35.0  1.0  0.0  nan  \\
            36.0  1.0  0.0  nan  \\
            37.0  1.0  0.0  nan  \\
            38.0  1.0  0.0  nan  \\
            39.0  1.0  0.0  nan  \\
            1.0  2.0  0.0  0.0  \\
            2.0  2.0  1.0  1.0  \\
            3.0  2.0  0.0  nan  \\
            4.0  2.0  0.0  nan  \\
            5.0  2.0  0.0  nan  \\
            6.0  2.0  0.0  nan  \\
            7.0  2.0  0.0  nan  \\
            8.0  2.0  0.0  nan  \\
            9.0  2.0  0.0  nan  \\
            10.0  2.0  0.0  nan  \\
            11.0  2.0  0.0  nan  \\
            12.0  2.0  0.0  nan  \\
            13.0  2.0  0.0  nan  \\
            14.0  2.0  0.0  nan  \\
            15.0  2.0  0.0  nan  \\
            16.0  2.0  0.0  nan  \\
            17.0  2.0  0.0  nan  \\
            18.0  2.0  0.0  nan  \\
            19.0  2.0  0.0  nan  \\
            20.0  2.0  0.0  nan  \\
            21.0  2.0  0.0  nan  \\
            22.0  2.0  0.0  nan  \\
            23.0  2.0  0.0  nan  \\
            24.0  2.0  0.0  nan  \\
            25.0  2.0  0.0  nan  \\
            26.0  2.0  0.0  nan  \\
            27.0  2.0  0.0  nan  \\
            28.0  2.0  0.0  nan  \\
            29.0  2.0  0.0  nan  \\
            30.0  2.0  0.0  nan  \\
            31.0  2.0  0.0  nan  \\
            32.0  2.0  0.0  nan  \\
            33.0  2.0  0.0  nan  \\
            34.0  2.0  0.0  nan  \\
            35.0  2.0  0.0  nan  \\
            36.0  2.0  0.0  nan  \\
            37.0  2.0  0.0  nan  \\
            38.0  2.0  0.0  nan  \\
            39.0  2.0  0.0  nan  \\
            1.0  3.0  0.0  0.0  \\
            2.0  3.0  0.0  0.0  \\
            3.0  3.0  0.0  0.0  \\
            4.0  3.0  0.0  nan  \\
            5.0  3.0  0.0  nan  \\
            6.0  3.0  0.0  nan  \\
            7.0  3.0  0.0  nan  \\
            8.0  3.0  0.0  nan  \\
            9.0  3.0  0.0  nan  \\
            10.0  3.0  0.0  nan  \\
            11.0  3.0  0.0  nan  \\
            12.0  3.0  0.0  nan  \\
            13.0  3.0  0.0  nan  \\
            14.0  3.0  0.0  nan  \\
            15.0  3.0  0.0  nan  \\
            16.0  3.0  0.0  nan  \\
            17.0  3.0  0.0  nan  \\
            18.0  3.0  0.0  nan  \\
            19.0  3.0  0.0  nan  \\
            20.0  3.0  0.0  nan  \\
            21.0  3.0  0.0  nan  \\
            22.0  3.0  0.0  nan  \\
            23.0  3.0  0.0  nan  \\
            24.0  3.0  0.0  nan  \\
            25.0  3.0  0.0  nan  \\
            26.0  3.0  0.0  nan  \\
            27.0  3.0  0.0  nan  \\
            28.0  3.0  0.0  nan  \\
            29.0  3.0  0.0  nan  \\
            30.0  3.0  0.0  nan  \\
            31.0  3.0  0.0  nan  \\
            32.0  3.0  0.0  nan  \\
            33.0  3.0  0.0  nan  \\
            34.0  3.0  0.0  nan  \\
            35.0  3.0  0.0  nan  \\
            36.0  3.0  0.0  nan  \\
            37.0  3.0  0.0  nan  \\
            38.0  3.0  0.0  nan  \\
            39.0  3.0  0.0  nan  \\
            1.0  4.0  0.0  0.0  \\
            2.0  4.0  1.0  1.0  \\
            3.0  4.0  1.0  1.0  \\
            4.0  4.0  1.0  1.0  \\
            5.0  4.0  0.0  nan  \\
            6.0  4.0  0.0  nan  \\
            7.0  4.0  0.0  nan  \\
            8.0  4.0  0.0  nan  \\
            9.0  4.0  0.0  nan  \\
            10.0  4.0  0.0  nan  \\
            11.0  4.0  0.0  nan  \\
            12.0  4.0  0.0  nan  \\
            13.0  4.0  0.0  nan  \\
            14.0  4.0  0.0  nan  \\
            15.0  4.0  0.0  nan  \\
            16.0  4.0  0.0  nan  \\
            17.0  4.0  0.0  nan  \\
            18.0  4.0  0.0  nan  \\
            19.0  4.0  0.0  nan  \\
            20.0  4.0  0.0  nan  \\
            21.0  4.0  0.0  nan  \\
            22.0  4.0  0.0  nan  \\
            23.0  4.0  0.0  nan  \\
            24.0  4.0  0.0  nan  \\
            25.0  4.0  0.0  nan  \\
            26.0  4.0  0.0  nan  \\
            27.0  4.0  0.0  nan  \\
            28.0  4.0  0.0  nan  \\
            29.0  4.0  0.0  nan  \\
            30.0  4.0  0.0  nan  \\
            31.0  4.0  0.0  nan  \\
            32.0  4.0  0.0  nan  \\
            33.0  4.0  0.0  nan  \\
            34.0  4.0  0.0  nan  \\
            35.0  4.0  0.0  nan  \\
            36.0  4.0  0.0  nan  \\
            37.0  4.0  0.0  nan  \\
            38.0  4.0  0.0  nan  \\
            39.0  4.0  0.0  nan  \\
            1.0  5.0  0.0  0.0  \\
            2.0  5.0  0.0  0.0  \\
            3.0  5.0  0.0  0.0  \\
            4.0  5.0  0.0  0.0  \\
            5.0  5.0  0.0  0.0  \\
            6.0  5.0  0.0  nan  \\
            7.0  5.0  0.0  nan  \\
            8.0  5.0  0.0  nan  \\
            9.0  5.0  0.0  nan  \\
            10.0  5.0  0.0  nan  \\
            11.0  5.0  0.0  nan  \\
            12.0  5.0  0.0  nan  \\
            13.0  5.0  0.0  nan  \\
            14.0  5.0  0.0  nan  \\
            15.0  5.0  0.0  nan  \\
            16.0  5.0  0.0  nan  \\
            17.0  5.0  0.0  nan  \\
            18.0  5.0  0.0  nan  \\
            19.0  5.0  0.0  nan  \\
            20.0  5.0  0.0  nan  \\
            21.0  5.0  0.0  nan  \\
            22.0  5.0  0.0  nan  \\
            23.0  5.0  0.0  nan  \\
            24.0  5.0  0.0  nan  \\
            25.0  5.0  0.0  nan  \\
            26.0  5.0  0.0  nan  \\
            27.0  5.0  0.0  nan  \\
            28.0  5.0  0.0  nan  \\
            29.0  5.0  0.0  nan  \\
            30.0  5.0  0.0  nan  \\
            31.0  5.0  0.0  nan  \\
            32.0  5.0  0.0  nan  \\
            33.0  5.0  0.0  nan  \\
            34.0  5.0  0.0  nan  \\
            35.0  5.0  0.0  nan  \\
            36.0  5.0  0.0  nan  \\
            37.0  5.0  0.0  nan  \\
            38.0  5.0  0.0  nan  \\
            39.0  5.0  0.0  nan  \\
            1.0  6.0  0.0  0.0  \\
            2.0  6.0  1.0  1.0  \\
            3.0  6.0  0.0  0.0  \\
            4.0  6.0  1.0  1.0  \\
            5.0  6.0  0.0  0.0  \\
            6.0  6.0  3.0  3.0  \\
            7.0  6.0  0.0  nan  \\
            8.0  6.0  0.0  nan  \\
            9.0  6.0  0.0  nan  \\
            10.0  6.0  0.0  nan  \\
            11.0  6.0  0.0  nan  \\
            12.0  6.0  0.0  nan  \\
            13.0  6.0  0.0  nan  \\
            14.0  6.0  0.0  nan  \\
            15.0  6.0  0.0  nan  \\
            16.0  6.0  0.0  nan  \\
            17.0  6.0  0.0  nan  \\
            18.0  6.0  0.0  nan  \\
            19.0  6.0  0.0  nan  \\
            20.0  6.0  0.0  nan  \\
            21.0  6.0  0.0  nan  \\
            22.0  6.0  0.0  nan  \\
            23.0  6.0  0.0  nan  \\
            24.0  6.0  0.0  nan  \\
            25.0  6.0  0.0  nan  \\
            26.0  6.0  0.0  nan  \\
            27.0  6.0  0.0  nan  \\
            28.0  6.0  0.0  nan  \\
            29.0  6.0  0.0  nan  \\
            30.0  6.0  0.0  nan  \\
            31.0  6.0  0.0  nan  \\
            32.0  6.0  0.0  nan  \\
            33.0  6.0  0.0  nan  \\
            34.0  6.0  0.0  nan  \\
            35.0  6.0  0.0  nan  \\
            36.0  6.0  0.0  nan  \\
            37.0  6.0  0.0  nan  \\
            38.0  6.0  0.0  nan  \\
            39.0  6.0  0.0  nan  \\
            1.0  7.0  0.0  0.0  \\
            2.0  7.0  0.0  0.0  \\
            3.0  7.0  1.0  1.0  \\
            4.0  7.0  0.0  0.0  \\
            5.0  7.0  0.0  0.0  \\
            6.0  7.0  2.0  2.0  \\
            7.0  7.0  0.0  0.0  \\
            8.0  7.0  0.0  nan  \\
            9.0  7.0  0.0  nan  \\
            10.0  7.0  0.0  nan  \\
            11.0  7.0  0.0  nan  \\
            12.0  7.0  0.0  nan  \\
            13.0  7.0  0.0  nan  \\
            14.0  7.0  0.0  nan  \\
            15.0  7.0  0.0  nan  \\
            16.0  7.0  0.0  nan  \\
            17.0  7.0  0.0  nan  \\
            18.0  7.0  0.0  nan  \\
            19.0  7.0  0.0  nan  \\
            20.0  7.0  0.0  nan  \\
            21.0  7.0  0.0  nan  \\
            22.0  7.0  0.0  nan  \\
            23.0  7.0  0.0  nan  \\
            24.0  7.0  0.0  nan  \\
            25.0  7.0  0.0  nan  \\
            26.0  7.0  0.0  nan  \\
            27.0  7.0  0.0  nan  \\
            28.0  7.0  0.0  nan  \\
            29.0  7.0  0.0  nan  \\
            30.0  7.0  0.0  nan  \\
            31.0  7.0  0.0  nan  \\
            32.0  7.0  0.0  nan  \\
            33.0  7.0  0.0  nan  \\
            34.0  7.0  0.0  nan  \\
            35.0  7.0  0.0  nan  \\
            36.0  7.0  0.0  nan  \\
            37.0  7.0  0.0  nan  \\
            38.0  7.0  0.0  nan  \\
            39.0  7.0  0.0  nan  \\
            1.0  8.0  0.0  0.0  \\
            2.0  8.0  1.0  1.0  \\
            3.0  8.0  0.0  0.0  \\
            4.0  8.0  1.0  1.0  \\
            5.0  8.0  1.0  1.0  \\
            6.0  8.0  1.0  1.0  \\
            7.0  8.0  0.0  0.0  \\
            8.0  8.0  1.0  1.0  \\
            9.0  8.0  0.0  nan  \\
            10.0  8.0  0.0  nan  \\
            11.0  8.0  0.0  nan  \\
            12.0  8.0  0.0  nan  \\
            13.0  8.0  0.0  nan  \\
            14.0  8.0  0.0  nan  \\
            15.0  8.0  0.0  nan  \\
            16.0  8.0  0.0  nan  \\
            17.0  8.0  0.0  nan  \\
            18.0  8.0  0.0  nan  \\
            19.0  8.0  0.0  nan  \\
            20.0  8.0  0.0  nan  \\
            21.0  8.0  0.0  nan  \\
            22.0  8.0  0.0  nan  \\
            23.0  8.0  0.0  nan  \\
            24.0  8.0  0.0  nan  \\
            25.0  8.0  0.0  nan  \\
            26.0  8.0  0.0  nan  \\
            27.0  8.0  0.0  nan  \\
            28.0  8.0  0.0  nan  \\
            29.0  8.0  0.0  nan  \\
            30.0  8.0  0.0  nan  \\
            31.0  8.0  0.0  nan  \\
            32.0  8.0  0.0  nan  \\
            33.0  8.0  0.0  nan  \\
            34.0  8.0  0.0  nan  \\
            35.0  8.0  0.0  nan  \\
            36.0  8.0  0.0  nan  \\
            37.0  8.0  0.0  nan  \\
            38.0  8.0  0.0  nan  \\
            39.0  8.0  0.0  nan  \\
            1.0  9.0  0.0  0.0  \\
            2.0  9.0  0.0  0.0  \\
            3.0  9.0  0.0  0.0  \\
            4.0  9.0  0.0  0.0  \\
            5.0  9.0  0.0  0.0  \\
            6.0  9.0  0.0  0.0  \\
            7.0  9.0  0.0  0.0  \\
            8.0  9.0  0.0  0.0  \\
            9.0  9.0  0.0  0.0  \\
            10.0  9.0  0.0  nan  \\
            11.0  9.0  0.0  nan  \\
            12.0  9.0  0.0  nan  \\
            13.0  9.0  0.0  nan  \\
            14.0  9.0  0.0  nan  \\
            15.0  9.0  0.0  nan  \\
            16.0  9.0  0.0  nan  \\
            17.0  9.0  0.0  nan  \\
            18.0  9.0  0.0  nan  \\
            19.0  9.0  0.0  nan  \\
            20.0  9.0  0.0  nan  \\
            21.0  9.0  0.0  nan  \\
            22.0  9.0  0.0  nan  \\
            23.0  9.0  0.0  nan  \\
            24.0  9.0  0.0  nan  \\
            25.0  9.0  0.0  nan  \\
            26.0  9.0  0.0  nan  \\
            27.0  9.0  0.0  nan  \\
            28.0  9.0  0.0  nan  \\
            29.0  9.0  0.0  nan  \\
            30.0  9.0  0.0  nan  \\
            31.0  9.0  0.0  nan  \\
            32.0  9.0  0.0  nan  \\
            33.0  9.0  0.0  nan  \\
            34.0  9.0  0.0  nan  \\
            35.0  9.0  0.0  nan  \\
            36.0  9.0  0.0  nan  \\
            37.0  9.0  0.0  nan  \\
            38.0  9.0  0.0  nan  \\
            39.0  9.0  0.0  nan  \\
            1.0  10.0  0.0  0.0  \\
            2.0  10.0  1.0  1.0  \\
            3.0  10.0  1.0  1.0  \\
            4.0  10.0  1.0  1.0  \\
            5.0  10.0  0.0  0.0  \\
            6.0  10.0  1.0  1.0  \\
            7.0  10.0  0.0  0.0  \\
            8.0  10.0  1.0  1.0  \\
            9.0  10.0  1.0  1.0  \\
            10.0  10.0  1.0  1.0  \\
            11.0  10.0  0.0  nan  \\
            12.0  10.0  0.0  nan  \\
            13.0  10.0  0.0  nan  \\
            14.0  10.0  0.0  nan  \\
            15.0  10.0  0.0  nan  \\
            16.0  10.0  0.0  nan  \\
            17.0  10.0  0.0  nan  \\
            18.0  10.0  0.0  nan  \\
            19.0  10.0  0.0  nan  \\
            20.0  10.0  0.0  nan  \\
            21.0  10.0  0.0  nan  \\
            22.0  10.0  0.0  nan  \\
            23.0  10.0  0.0  nan  \\
            24.0  10.0  0.0  nan  \\
            25.0  10.0  0.0  nan  \\
            26.0  10.0  0.0  nan  \\
            27.0  10.0  0.0  nan  \\
            28.0  10.0  0.0  nan  \\
            29.0  10.0  0.0  nan  \\
            30.0  10.0  0.0  nan  \\
            31.0  10.0  0.0  nan  \\
            32.0  10.0  0.0  nan  \\
            33.0  10.0  0.0  nan  \\
            34.0  10.0  0.0  nan  \\
            35.0  10.0  0.0  nan  \\
            36.0  10.0  0.0  nan  \\
            37.0  10.0  0.0  nan  \\
            38.0  10.0  0.0  nan  \\
            39.0  10.0  0.0  nan  \\
            1.0  11.0  0.0  0.0  \\
            2.0  11.0  0.0  0.0  \\
            3.0  11.0  0.0  0.0  \\
            4.0  11.0  0.0  0.0  \\
            5.0  11.0  0.0  0.0  \\
            6.0  11.0  0.0  0.0  \\
            7.0  11.0  0.0  0.0  \\
            8.0  11.0  0.0  0.0  \\
            9.0  11.0  0.0  0.0  \\
            10.0  11.0  0.0  0.0  \\
            11.0  11.0  0.0  0.0  \\
            12.0  11.0  0.0  nan  \\
            13.0  11.0  0.0  nan  \\
            14.0  11.0  0.0  nan  \\
            15.0  11.0  0.0  nan  \\
            16.0  11.0  0.0  nan  \\
            17.0  11.0  0.0  nan  \\
            18.0  11.0  0.0  nan  \\
            19.0  11.0  0.0  nan  \\
            20.0  11.0  0.0  nan  \\
            21.0  11.0  0.0  nan  \\
            22.0  11.0  0.0  nan  \\
            23.0  11.0  0.0  nan  \\
            24.0  11.0  0.0  nan  \\
            25.0  11.0  0.0  nan  \\
            26.0  11.0  0.0  nan  \\
            27.0  11.0  0.0  nan  \\
            28.0  11.0  0.0  nan  \\
            29.0  11.0  0.0  nan  \\
            30.0  11.0  0.0  nan  \\
            31.0  11.0  0.0  nan  \\
            32.0  11.0  0.0  nan  \\
            33.0  11.0  0.0  nan  \\
            34.0  11.0  0.0  nan  \\
            35.0  11.0  0.0  nan  \\
            36.0  11.0  0.0  nan  \\
            37.0  11.0  0.0  nan  \\
            38.0  11.0  0.0  nan  \\
            39.0  11.0  0.0  nan  \\
            1.0  12.0  0.0  0.0  \\
            2.0  12.0  1.0  1.0  \\
            3.0  12.0  0.0  0.0  \\
            4.0  12.0  1.0  1.0  \\
            5.0  12.0  0.0  0.0  \\
            6.0  12.0  3.0  3.0  \\
            7.0  12.0  1.0  1.0  \\
            8.0  12.0  1.0  1.0  \\
            9.0  12.0  0.0  0.0  \\
            10.0  12.0  3.0  3.0  \\
            11.0  12.0  0.0  0.0  \\
            12.0  12.0  3.0  3.0  \\
            13.0  12.0  0.0  nan  \\
            14.0  12.0  0.0  nan  \\
            15.0  12.0  0.0  nan  \\
            16.0  12.0  0.0  nan  \\
            17.0  12.0  0.0  nan  \\
            18.0  12.0  0.0  nan  \\
            19.0  12.0  0.0  nan  \\
            20.0  12.0  0.0  nan  \\
            21.0  12.0  0.0  nan  \\
            22.0  12.0  0.0  nan  \\
            23.0  12.0  0.0  nan  \\
            24.0  12.0  0.0  nan  \\
            25.0  12.0  0.0  nan  \\
            26.0  12.0  0.0  nan  \\
            27.0  12.0  0.0  nan  \\
            28.0  12.0  0.0  nan  \\
            29.0  12.0  0.0  nan  \\
            30.0  12.0  0.0  nan  \\
            31.0  12.0  0.0  nan  \\
            32.0  12.0  0.0  nan  \\
            33.0  12.0  0.0  nan  \\
            34.0  12.0  0.0  nan  \\
            35.0  12.0  0.0  nan  \\
            36.0  12.0  0.0  nan  \\
            37.0  12.0  0.0  nan  \\
            38.0  12.0  0.0  nan  \\
            39.0  12.0  0.0  nan  \\
            1.0  13.0  0.0  0.0  \\
            2.0  13.0  0.0  0.0  \\
            3.0  13.0  1.0  1.0  \\
            4.0  13.0  0.0  0.0  \\
            5.0  13.0  1.0  1.0  \\
            6.0  13.0  2.0  2.0  \\
            7.0  13.0  0.0  0.0  \\
            8.0  13.0  0.0  0.0  \\
            9.0  13.0  1.0  1.0  \\
            10.0  13.0  2.0  2.0  \\
            11.0  13.0  0.0  0.0  \\
            12.0  13.0  2.0  2.0  \\
            13.0  13.0  0.0  0.0  \\
            14.0  13.0  0.0  nan  \\
            15.0  13.0  0.0  nan  \\
            16.0  13.0  0.0  nan  \\
            17.0  13.0  0.0  nan  \\
            18.0  13.0  0.0  nan  \\
            19.0  13.0  0.0  nan  \\
            20.0  13.0  0.0  nan  \\
            21.0  13.0  0.0  nan  \\
            22.0  13.0  0.0  nan  \\
            23.0  13.0  0.0  nan  \\
            24.0  13.0  0.0  nan  \\
            25.0  13.0  0.0  nan  \\
            26.0  13.0  0.0  nan  \\
            27.0  13.0  0.0  nan  \\
            28.0  13.0  0.0  nan  \\
            29.0  13.0  0.0  nan  \\
            30.0  13.0  0.0  nan  \\
            31.0  13.0  0.0  nan  \\
            32.0  13.0  0.0  nan  \\
            33.0  13.0  0.0  nan  \\
            34.0  13.0  0.0  nan  \\
            35.0  13.0  0.0  nan  \\
            36.0  13.0  0.0  nan  \\
            37.0  13.0  0.0  nan  \\
            38.0  13.0  0.0  nan  \\
            39.0  13.0  0.0  nan  \\
            1.0  14.0  0.0  0.0  \\
            2.0  14.0  1.0  1.0  \\
            3.0  14.0  0.0  0.0  \\
            4.0  14.0  1.0  1.0  \\
            5.0  14.0  0.0  0.0  \\
            6.0  14.0  1.0  1.0  \\
            7.0  14.0  0.0  0.0  \\
            8.0  14.0  1.0  1.0  \\
            9.0  14.0  0.0  0.0  \\
            10.0  14.0  1.0  1.0  \\
            11.0  14.0  0.0  0.0  \\
            12.0  14.0  1.0  1.0  \\
            13.0  14.0  0.0  0.0  \\
            14.0  14.0  1.0  1.0  \\
            15.0  14.0  0.0  nan  \\
            16.0  14.0  0.0  nan  \\
            17.0  14.0  0.0  nan  \\
            18.0  14.0  0.0  nan  \\
            19.0  14.0  0.0  nan  \\
            20.0  14.0  0.0  nan  \\
            21.0  14.0  0.0  nan  \\
            22.0  14.0  0.0  nan  \\
            23.0  14.0  0.0  nan  \\
            24.0  14.0  0.0  nan  \\
            25.0  14.0  0.0  nan  \\
            26.0  14.0  0.0  nan  \\
            27.0  14.0  0.0  nan  \\
            28.0  14.0  0.0  nan  \\
            29.0  14.0  0.0  nan  \\
            30.0  14.0  0.0  nan  \\
            31.0  14.0  0.0  nan  \\
            32.0  14.0  0.0  nan  \\
            33.0  14.0  0.0  nan  \\
            34.0  14.0  0.0  nan  \\
            35.0  14.0  0.0  nan  \\
            36.0  14.0  0.0  nan  \\
            37.0  14.0  0.0  nan  \\
            38.0  14.0  0.0  nan  \\
            39.0  14.0  0.0  nan  \\
            1.0  15.0  0.0  0.0  \\
            2.0  15.0  0.0  0.0  \\
            3.0  15.0  0.0  0.0  \\
            4.0  15.0  0.0  0.0  \\
            5.0  15.0  0.0  0.0  \\
            6.0  15.0  0.0  0.0  \\
            7.0  15.0  0.0  0.0  \\
            8.0  15.0  0.0  0.0  \\
            9.0  15.0  0.0  0.0  \\
            10.0  15.0  0.0  0.0  \\
            11.0  15.0  0.0  0.0  \\
            12.0  15.0  0.0  0.0  \\
            13.0  15.0  0.0  0.0  \\
            14.0  15.0  0.0  0.0  \\
            15.0  15.0  0.0  0.0  \\
            16.0  15.0  0.0  nan  \\
            17.0  15.0  0.0  nan  \\
            18.0  15.0  0.0  nan  \\
            19.0  15.0  0.0  nan  \\
            20.0  15.0  0.0  nan  \\
            21.0  15.0  0.0  nan  \\
            22.0  15.0  0.0  nan  \\
            23.0  15.0  0.0  nan  \\
            24.0  15.0  0.0  nan  \\
            25.0  15.0  0.0  nan  \\
            26.0  15.0  0.0  nan  \\
            27.0  15.0  0.0  nan  \\
            28.0  15.0  0.0  nan  \\
            29.0  15.0  0.0  nan  \\
            30.0  15.0  0.0  nan  \\
            31.0  15.0  0.0  nan  \\
            32.0  15.0  0.0  nan  \\
            33.0  15.0  0.0  nan  \\
            34.0  15.0  0.0  nan  \\
            35.0  15.0  0.0  nan  \\
            36.0  15.0  0.0  nan  \\
            37.0  15.0  0.0  nan  \\
            38.0  15.0  0.0  nan  \\
            39.0  15.0  0.0  nan  \\
            1.0  16.0  0.0  0.0  \\
            2.0  16.0  1.0  1.0  \\
            3.0  16.0  1.0  1.0  \\
            4.0  16.0  1.0  1.0  \\
            5.0  16.0  0.0  0.0  \\
            6.0  16.0  1.0  1.0  \\
            7.0  16.0  0.0  0.0  \\
            8.0  16.0  1.0  1.0  \\
            9.0  16.0  1.0  1.0  \\
            10.0  16.0  1.0  1.0  \\
            11.0  16.0  0.0  0.0  \\
            12.0  16.0  1.0  1.0  \\
            13.0  16.0  0.0  0.0  \\
            14.0  16.0  1.0  1.0  \\
            15.0  16.0  1.0  1.0  \\
            16.0  16.0  1.0  1.0  \\
            17.0  16.0  0.0  nan  \\
            18.0  16.0  0.0  nan  \\
            19.0  16.0  0.0  nan  \\
            20.0  16.0  0.0  nan  \\
            21.0  16.0  0.0  nan  \\
            22.0  16.0  0.0  nan  \\
            23.0  16.0  0.0  nan  \\
            24.0  16.0  0.0  nan  \\
            25.0  16.0  0.0  nan  \\
            26.0  16.0  0.0  nan  \\
            27.0  16.0  0.0  nan  \\
            28.0  16.0  0.0  nan  \\
            29.0  16.0  0.0  nan  \\
            30.0  16.0  0.0  nan  \\
            31.0  16.0  0.0  nan  \\
            32.0  16.0  0.0  nan  \\
            33.0  16.0  0.0  nan  \\
            34.0  16.0  0.0  nan  \\
            35.0  16.0  0.0  nan  \\
            36.0  16.0  0.0  nan  \\
            37.0  16.0  0.0  nan  \\
            38.0  16.0  0.0  nan  \\
            39.0  16.0  0.0  nan  \\
            1.0  17.0  0.0  0.0  \\
            2.0  17.0  0.0  0.0  \\
            3.0  17.0  0.0  0.0  \\
            4.0  17.0  0.0  0.0  \\
            5.0  17.0  0.0  0.0  \\
            6.0  17.0  0.0  0.0  \\
            7.0  17.0  0.0  0.0  \\
            8.0  17.0  0.0  0.0  \\
            9.0  17.0  0.0  0.0  \\
            10.0  17.0  0.0  0.0  \\
            11.0  17.0  0.0  0.0  \\
            12.0  17.0  0.0  0.0  \\
            13.0  17.0  0.0  0.0  \\
            14.0  17.0  0.0  0.0  \\
            15.0  17.0  0.0  0.0  \\
            16.0  17.0  0.0  0.0  \\
            17.0  17.0  0.0  0.0  \\
            18.0  17.0  0.0  nan  \\
            19.0  17.0  0.0  nan  \\
            20.0  17.0  0.0  nan  \\
            21.0  17.0  0.0  nan  \\
            22.0  17.0  0.0  nan  \\
            23.0  17.0  0.0  nan  \\
            24.0  17.0  0.0  nan  \\
            25.0  17.0  0.0  nan  \\
            26.0  17.0  0.0  nan  \\
            27.0  17.0  0.0  nan  \\
            28.0  17.0  0.0  nan  \\
            29.0  17.0  0.0  nan  \\
            30.0  17.0  0.0  nan  \\
            31.0  17.0  0.0  nan  \\
            32.0  17.0  0.0  nan  \\
            33.0  17.0  0.0  nan  \\
            34.0  17.0  0.0  nan  \\
            35.0  17.0  0.0  nan  \\
            36.0  17.0  0.0  nan  \\
            37.0  17.0  0.0  nan  \\
            38.0  17.0  0.0  nan  \\
            39.0  17.0  0.0  nan  \\
            1.0  18.0  0.0  0.0  \\
            2.0  18.0  1.0  1.0  \\
            3.0  18.0  0.0  0.0  \\
            4.0  18.0  1.0  1.0  \\
            5.0  18.0  1.0  1.0  \\
            6.0  18.0  3.0  3.0  \\
            7.0  18.0  0.0  0.0  \\
            8.0  18.0  1.0  1.0  \\
            9.0  18.0  0.0  0.0  \\
            10.0  18.0  1.0  1.0  \\
            11.0  18.0  0.0  0.0  \\
            12.0  18.0  3.0  3.0  \\
            13.0  18.0  0.0  0.0  \\
            14.0  18.0  3.0  3.0  \\
            15.0  18.0  2.0  2.0  \\
            16.0  18.0  1.0  1.0  \\
            17.0  18.0  0.0  0.0  \\
            18.0  18.0  3.0  3.0  \\
            19.0  18.0  0.0  nan  \\
            20.0  18.0  0.0  nan  \\
            21.0  18.0  0.0  nan  \\
            22.0  18.0  0.0  nan  \\
            23.0  18.0  0.0  nan  \\
            24.0  18.0  0.0  nan  \\
            25.0  18.0  0.0  nan  \\
            26.0  18.0  0.0  nan  \\
            27.0  18.0  0.0  nan  \\
            28.0  18.0  0.0  nan  \\
            29.0  18.0  0.0  nan  \\
            30.0  18.0  0.0  nan  \\
            31.0  18.0  0.0  nan  \\
            32.0  18.0  0.0  nan  \\
            33.0  18.0  0.0  nan  \\
            34.0  18.0  0.0  nan  \\
            35.0  18.0  0.0  nan  \\
            36.0  18.0  0.0  nan  \\
            37.0  18.0  0.0  nan  \\
            38.0  18.0  0.0  nan  \\
            39.0  18.0  0.0  nan  \\
            1.0  19.0  0.0  0.0  \\
            2.0  19.0  0.0  0.0  \\
            3.0  19.0  1.0  1.0  \\
            4.0  19.0  0.0  0.0  \\
            5.0  19.0  0.0  0.0  \\
            6.0  19.0  2.0  2.0  \\
            7.0  19.0  1.0  1.0  \\
            8.0  19.0  0.0  0.0  \\
            9.0  19.0  1.0  1.0  \\
            10.0  19.0  0.0  0.0  \\
            11.0  19.0  0.0  0.0  \\
            12.0  19.0  2.0  2.0  \\
            13.0  19.0  0.0  0.0  \\
            14.0  19.0  2.0  2.0  \\
            15.0  19.0  1.0  1.0  \\
            16.0  19.0  0.0  0.0  \\
            17.0  19.0  0.0  0.0  \\
            18.0  19.0  2.0  2.0  \\
            19.0  19.0  0.0  0.0  \\
            20.0  19.0  0.0  nan  \\
            21.0  19.0  0.0  nan  \\
            22.0  19.0  0.0  nan  \\
            23.0  19.0  0.0  nan  \\
            24.0  19.0  0.0  nan  \\
            25.0  19.0  0.0  nan  \\
            26.0  19.0  0.0  nan  \\
            27.0  19.0  0.0  nan  \\
            28.0  19.0  0.0  nan  \\
            29.0  19.0  0.0  nan  \\
            30.0  19.0  0.0  nan  \\
            31.0  19.0  0.0  nan  \\
            32.0  19.0  0.0  nan  \\
            33.0  19.0  0.0  nan  \\
            34.0  19.0  0.0  nan  \\
            35.0  19.0  0.0  nan  \\
            36.0  19.0  0.0  nan  \\
            37.0  19.0  0.0  nan  \\
            38.0  19.0  0.0  nan  \\
            39.0  19.0  0.0  nan  \\
            1.0  20.0  0.0  0.0  \\
            2.0  20.0  1.0  1.0  \\
            3.0  20.0  0.0  0.0  \\
            4.0  20.0  1.0  1.0  \\
            5.0  20.0  0.0  0.0  \\
            6.0  20.0  1.0  1.0  \\
            7.0  20.0  0.0  0.0  \\
            8.0  20.0  1.0  1.0  \\
            9.0  20.0  0.0  0.0  \\
            10.0  20.0  1.0  1.0  \\
            11.0  20.0  1.0  1.0  \\
            12.0  20.0  1.0  1.0  \\
            13.0  20.0  0.0  0.0  \\
            14.0  20.0  1.0  1.0  \\
            15.0  20.0  0.0  0.0  \\
            16.0  20.0  1.0  1.0  \\
            17.0  20.0  0.0  0.0  \\
            18.0  20.0  1.0  1.0  \\
            19.0  20.0  0.0  0.0  \\
            20.0  20.0  1.0  1.0  \\
            21.0  20.0  0.0  nan  \\
            22.0  20.0  0.0  nan  \\
            23.0  20.0  0.0  nan  \\
            24.0  20.0  0.0  nan  \\
            25.0  20.0  0.0  nan  \\
            26.0  20.0  0.0  nan  \\
            27.0  20.0  0.0  nan  \\
            28.0  20.0  0.0  nan  \\
            29.0  20.0  0.0  nan  \\
            30.0  20.0  0.0  nan  \\
            31.0  20.0  0.0  nan  \\
            32.0  20.0  0.0  nan  \\
            33.0  20.0  0.0  nan  \\
            34.0  20.0  0.0  nan  \\
            35.0  20.0  0.0  nan  \\
            36.0  20.0  0.0  nan  \\
            37.0  20.0  0.0  nan  \\
            38.0  20.0  0.0  nan  \\
            39.0  20.0  0.0  nan  \\
            1.0  21.0  0.0  0.0  \\
            2.0  21.0  0.0  0.0  \\
            3.0  21.0  0.0  0.0  \\
            4.0  21.0  0.0  0.0  \\
            5.0  21.0  0.0  0.0  \\
            6.0  21.0  0.0  0.0  \\
            7.0  21.0  0.0  0.0  \\
            8.0  21.0  0.0  0.0  \\
            9.0  21.0  0.0  0.0  \\
            10.0  21.0  0.0  0.0  \\
            11.0  21.0  0.0  0.0  \\
            12.0  21.0  0.0  0.0  \\
            13.0  21.0  0.0  0.0  \\
            14.0  21.0  0.0  0.0  \\
            15.0  21.0  0.0  0.0  \\
            16.0  21.0  0.0  0.0  \\
            17.0  21.0  0.0  0.0  \\
            18.0  21.0  0.0  0.0  \\
            19.0  21.0  0.0  0.0  \\
            20.0  21.0  0.0  0.0  \\
            21.0  21.0  0.0  0.0  \\
            22.0  21.0  0.0  nan  \\
            23.0  21.0  0.0  nan  \\
            24.0  21.0  0.0  nan  \\
            25.0  21.0  0.0  nan  \\
            26.0  21.0  0.0  nan  \\
            27.0  21.0  0.0  nan  \\
            28.0  21.0  0.0  nan  \\
            29.0  21.0  0.0  nan  \\
            30.0  21.0  0.0  nan  \\
            31.0  21.0  0.0  nan  \\
            32.0  21.0  0.0  nan  \\
            33.0  21.0  0.0  nan  \\
            34.0  21.0  0.0  nan  \\
            35.0  21.0  0.0  nan  \\
            36.0  21.0  0.0  nan  \\
            37.0  21.0  0.0  nan  \\
            38.0  21.0  0.0  nan  \\
            39.0  21.0  0.0  nan  \\
            1.0  22.0  0.0  0.0  \\
            2.0  22.0  1.0  1.0  \\
            3.0  22.0  1.0  1.0  \\
            4.0  22.0  1.0  1.0  \\
            5.0  22.0  0.0  0.0  \\
            6.0  22.0  1.0  1.0  \\
            7.0  22.0  0.0  0.0  \\
            8.0  22.0  1.0  1.0  \\
            9.0  22.0  1.0  1.0  \\
            10.0  22.0  3.0  3.0  \\
            11.0  22.0  0.0  0.0  \\
            12.0  22.0  1.0  1.0  \\
            13.0  22.0  0.0  0.0  \\
            14.0  22.0  1.0  1.0  \\
            15.0  22.0  2.0  2.0  \\
            16.0  22.0  1.0  1.0  \\
            17.0  22.0  0.0  0.0  \\
            18.0  22.0  1.0  1.0  \\
            19.0  22.0  0.0  0.0  \\
            20.0  22.0  3.0  3.0  \\
            21.0  22.0  1.0  1.0  \\
            22.0  22.0  1.0  1.0  \\
            23.0  22.0  0.0  nan  \\
            24.0  22.0  0.0  nan  \\
            25.0  22.0  0.0  nan  \\
            26.0  22.0  0.0  nan  \\
            27.0  22.0  0.0  nan  \\
            28.0  22.0  0.0  nan  \\
            29.0  22.0  0.0  nan  \\
            30.0  22.0  0.0  nan  \\
            31.0  22.0  0.0  nan  \\
            32.0  22.0  0.0  nan  \\
            33.0  22.0  0.0  nan  \\
            34.0  22.0  0.0  nan  \\
            35.0  22.0  0.0  nan  \\
            36.0  22.0  0.0  nan  \\
            37.0  22.0  0.0  nan  \\
            38.0  22.0  0.0  nan  \\
            39.0  22.0  0.0  nan  \\
            1.0  23.0  0.0  0.0  \\
            2.0  23.0  0.0  0.0  \\
            3.0  23.0  0.0  0.0  \\
            4.0  23.0  0.0  0.0  \\
            5.0  23.0  1.0  1.0  \\
            6.0  23.0  0.0  0.0  \\
            7.0  23.0  0.0  0.0  \\
            8.0  23.0  0.0  0.0  \\
            9.0  23.0  0.0  0.0  \\
            10.0  23.0  2.0  2.0  \\
            11.0  23.0  0.0  0.0  \\
            12.0  23.0  0.0  0.0  \\
            13.0  23.0  0.0  0.0  \\
            14.0  23.0  0.0  0.0  \\
            15.0  23.0  1.0  1.0  \\
            16.0  23.0  0.0  0.0  \\
            17.0  23.0  0.0  0.0  \\
            18.0  23.0  0.0  0.0  \\
            19.0  23.0  0.0  0.0  \\
            20.0  23.0  2.0  2.0  \\
            21.0  23.0  0.0  0.0  \\
            22.0  23.0  0.0  0.0  \\
            23.0  23.0  0.0  0.0  \\
            24.0  23.0  0.0  nan  \\
            25.0  23.0  0.0  nan  \\
            26.0  23.0  0.0  nan  \\
            27.0  23.0  0.0  nan  \\
            28.0  23.0  0.0  nan  \\
            29.0  23.0  0.0  nan  \\
            30.0  23.0  0.0  nan  \\
            31.0  23.0  0.0  nan  \\
            32.0  23.0  0.0  nan  \\
            33.0  23.0  0.0  nan  \\
            34.0  23.0  0.0  nan  \\
            35.0  23.0  0.0  nan  \\
            36.0  23.0  0.0  nan  \\
            37.0  23.0  0.0  nan  \\
            38.0  23.0  0.0  nan  \\
            39.0  23.0  0.0  nan  \\
            1.0  24.0  0.0  0.0  \\
            2.0  24.0  1.0  1.0  \\
            3.0  24.0  0.0  0.0  \\
            4.0  24.0  1.0  1.0  \\
            5.0  24.0  0.0  0.0  \\
            6.0  24.0  3.0  3.0  \\
            7.0  24.0  0.0  0.0  \\
            8.0  24.0  1.0  1.0  \\
            9.0  24.0  0.0  0.0  \\
            10.0  24.0  1.0  1.0  \\
            11.0  24.0  0.0  0.0  \\
            12.0  24.0  3.0  3.0  \\
            13.0  24.0  1.0  1.0  \\
            14.0  24.0  1.0  1.0  \\
            15.0  24.0  0.0  0.0  \\
            16.0  24.0  1.0  1.0  \\
            17.0  24.0  0.0  0.0  \\
            18.0  24.0  3.0  3.0  \\
            19.0  24.0  0.0  0.0  \\
            20.0  24.0  1.0  1.0  \\
            21.0  24.0  0.0  0.0  \\
            22.0  24.0  1.0  1.0  \\
            23.0  24.0  0.0  0.0  \\
            24.0  24.0  3.0  3.0  \\
            25.0  24.0  0.0  nan  \\
            26.0  24.0  0.0  nan  \\
            27.0  24.0  0.0  nan  \\
            28.0  24.0  0.0  nan  \\
            29.0  24.0  0.0  nan  \\
            30.0  24.0  0.0  nan  \\
            31.0  24.0  0.0  nan  \\
            32.0  24.0  0.0  nan  \\
            33.0  24.0  0.0  nan  \\
            34.0  24.0  0.0  nan  \\
            35.0  24.0  0.0  nan  \\
            36.0  24.0  0.0  nan  \\
            37.0  24.0  0.0  nan  \\
            38.0  24.0  0.0  nan  \\
            39.0  24.0  0.0  nan  \\
            1.0  25.0  0.0  0.0  \\
            2.0  25.0  0.0  0.0  \\
            3.0  25.0  1.0  1.0  \\
            4.0  25.0  0.0  0.0  \\
            5.0  25.0  0.0  0.0  \\
            6.0  25.0  2.0  2.0  \\
            7.0  25.0  0.0  0.0  \\
            8.0  25.0  0.0  0.0  \\
            9.0  25.0  1.0  1.0  \\
            10.0  25.0  0.0  0.0  \\
            11.0  25.0  0.0  0.0  \\
            12.0  25.0  2.0  2.0  \\
            13.0  25.0  0.0  0.0  \\
            14.0  25.0  0.0  0.0  \\
            15.0  25.0  1.0  1.0  \\
            16.0  25.0  0.0  0.0  \\
            17.0  25.0  0.0  0.0  \\
            18.0  25.0  2.0  2.0  \\
            19.0  25.0  0.0  0.0  \\
            20.0  25.0  0.0  0.0  \\
            21.0  25.0  2.0  2.0  \\
            22.0  25.0  0.0  0.0  \\
            23.0  25.0  0.0  0.0  \\
            24.0  25.0  2.0  2.0  \\
            25.0  25.0  0.0  0.0  \\
            26.0  25.0  0.0  nan  \\
            27.0  25.0  0.0  nan  \\
            28.0  25.0  0.0  nan  \\
            29.0  25.0  0.0  nan  \\
            30.0  25.0  0.0  nan  \\
            31.0  25.0  0.0  nan  \\
            32.0  25.0  0.0  nan  \\
            33.0  25.0  0.0  nan  \\
            34.0  25.0  0.0  nan  \\
            35.0  25.0  0.0  nan  \\
            36.0  25.0  0.0  nan  \\
            37.0  25.0  0.0  nan  \\
            38.0  25.0  0.0  nan  \\
            39.0  25.0  0.0  nan  \\
            1.0  26.0  0.0  0.0  \\
            2.0  26.0  1.0  1.0  \\
            3.0  26.0  0.0  0.0  \\
            4.0  26.0  1.0  1.0  \\
            5.0  26.0  0.0  0.0  \\
            6.0  26.0  1.0  1.0  \\
            7.0  26.0  1.0  1.0  \\
            8.0  26.0  1.0  1.0  \\
            9.0  26.0  0.0  0.0  \\
            10.0  26.0  1.0  1.0  \\
            11.0  26.0  0.0  0.0  \\
            12.0  26.0  1.0  1.0  \\
            13.0  26.0  0.0  0.0  \\
            14.0  26.0  1.0  1.0  \\
            15.0  26.0  0.0  0.0  \\
            16.0  26.0  1.0  1.0  \\
            17.0  26.0  0.0  0.0  \\
            18.0  26.0  1.0  1.0  \\
            19.0  26.0  0.0  0.0  \\
            20.0  26.0  1.0  1.0  \\
            21.0  26.0  1.0  1.0  \\
            22.0  26.0  1.0  1.0  \\
            23.0  26.0  0.0  0.0  \\
            24.0  26.0  1.0  1.0  \\
            25.0  26.0  0.0  0.0  \\
            26.0  26.0  1.0  1.0  \\
            27.0  26.0  0.0  nan  \\
            28.0  26.0  0.0  nan  \\
            29.0  26.0  0.0  nan  \\
            30.0  26.0  0.0  nan  \\
            31.0  26.0  0.0  nan  \\
            32.0  26.0  0.0  nan  \\
            33.0  26.0  0.0  nan  \\
            34.0  26.0  0.0  nan  \\
            35.0  26.0  0.0  nan  \\
            36.0  26.0  0.0  nan  \\
            37.0  26.0  0.0  nan  \\
            38.0  26.0  0.0  nan  \\
            39.0  26.0  0.0  nan  \\
            1.0  27.0  0.0  0.0  \\
            2.0  27.0  0.0  0.0  \\
            3.0  27.0  0.0  0.0  \\
            4.0  27.0  0.0  0.0  \\
            5.0  27.0  0.0  0.0  \\
            6.0  27.0  0.0  0.0  \\
            7.0  27.0  0.0  0.0  \\
            8.0  27.0  0.0  0.0  \\
            9.0  27.0  0.0  0.0  \\
            10.0  27.0  0.0  0.0  \\
            11.0  27.0  0.0  0.0  \\
            12.0  27.0  0.0  0.0  \\
            13.0  27.0  0.0  0.0  \\
            14.0  27.0  0.0  0.0  \\
            15.0  27.0  0.0  0.0  \\
            16.0  27.0  0.0  0.0  \\
            17.0  27.0  0.0  0.0  \\
            18.0  27.0  0.0  0.0  \\
            19.0  27.0  0.0  0.0  \\
            20.0  27.0  0.0  0.0  \\
            21.0  27.0  0.0  0.0  \\
            22.0  27.0  0.0  0.0  \\
            23.0  27.0  0.0  0.0  \\
            24.0  27.0  0.0  0.0  \\
            25.0  27.0  0.0  0.0  \\
            26.0  27.0  0.0  0.0  \\
            27.0  27.0  0.0  0.0  \\
            28.0  27.0  0.0  nan  \\
            29.0  27.0  0.0  nan  \\
            30.0  27.0  0.0  nan  \\
            31.0  27.0  0.0  nan  \\
            32.0  27.0  0.0  nan  \\
            33.0  27.0  0.0  nan  \\
            34.0  27.0  0.0  nan  \\
            35.0  27.0  0.0  nan  \\
            36.0  27.0  0.0  nan  \\
            37.0  27.0  0.0  nan  \\
            38.0  27.0  0.0  nan  \\
            39.0  27.0  0.0  nan  \\
            1.0  28.0  0.0  0.0  \\
            2.0  28.0  1.0  1.0  \\
            3.0  28.0  1.0  1.0  \\
            4.0  28.0  1.0  1.0  \\
            5.0  28.0  1.0  1.0  \\
            6.0  28.0  1.0  1.0  \\
            7.0  28.0  0.0  0.0  \\
            8.0  28.0  1.0  1.0  \\
            9.0  28.0  1.0  1.0  \\
            10.0  28.0  1.0  1.0  \\
            11.0  28.0  0.0  0.0  \\
            12.0  28.0  1.0  1.0  \\
            13.0  28.0  0.0  0.0  \\
            14.0  28.0  1.0  1.0  \\
            15.0  28.0  1.0  1.0  \\
            16.0  28.0  1.0  1.0  \\
            17.0  28.0  0.0  0.0  \\
            18.0  28.0  1.0  1.0  \\
            19.0  28.0  0.0  0.0  \\
            20.0  28.0  1.0  1.0  \\
            21.0  28.0  1.0  1.0  \\
            22.0  28.0  1.0  1.0  \\
            23.0  28.0  0.0  0.0  \\
            24.0  28.0  1.0  1.0  \\
            25.0  28.0  1.0  1.0  \\
            26.0  28.0  1.0  1.0  \\
            27.0  28.0  1.0  1.0  \\
            28.0  28.0  1.0  1.0  \\
            29.0  28.0  0.0  nan  \\
            30.0  28.0  0.0  nan  \\
            31.0  28.0  0.0  nan  \\
            32.0  28.0  0.0  nan  \\
            33.0  28.0  0.0  nan  \\
            34.0  28.0  0.0  nan  \\
            35.0  28.0  0.0  nan  \\
            36.0  28.0  0.0  nan  \\
            37.0  28.0  0.0  nan  \\
            38.0  28.0  0.0  nan  \\
            39.0  28.0  0.0  nan  \\
            1.0  29.0  0.0  0.0  \\
            2.0  29.0  0.0  0.0  \\
            3.0  29.0  0.0  0.0  \\
            4.0  29.0  0.0  0.0  \\
            5.0  29.0  0.0  0.0  \\
            6.0  29.0  0.0  0.0  \\
            7.0  29.0  0.0  0.0  \\
            8.0  29.0  0.0  0.0  \\
            9.0  29.0  0.0  0.0  \\
            10.0  29.0  0.0  0.0  \\
            11.0  29.0  0.0  0.0  \\
            12.0  29.0  0.0  0.0  \\
            13.0  29.0  0.0  0.0  \\
            14.0  29.0  0.0  0.0  \\
            15.0  29.0  0.0  0.0  \\
            16.0  29.0  0.0  0.0  \\
            17.0  29.0  0.0  0.0  \\
            18.0  29.0  0.0  0.0  \\
            19.0  29.0  0.0  0.0  \\
            20.0  29.0  0.0  0.0  \\
            21.0  29.0  0.0  0.0  \\
            22.0  29.0  0.0  0.0  \\
            23.0  29.0  0.0  0.0  \\
            24.0  29.0  0.0  0.0  \\
            25.0  29.0  0.0  0.0  \\
            26.0  29.0  0.0  0.0  \\
            27.0  29.0  0.0  0.0  \\
            28.0  29.0  0.0  0.0  \\
            29.0  29.0  0.0  0.0  \\
            30.0  29.0  0.0  nan  \\
            31.0  29.0  0.0  nan  \\
            32.0  29.0  0.0  nan  \\
            33.0  29.0  0.0  nan  \\
            34.0  29.0  0.0  nan  \\
            35.0  29.0  0.0  nan  \\
            36.0  29.0  0.0  nan  \\
            37.0  29.0  0.0  nan  \\
            38.0  29.0  0.0  nan  \\
            39.0  29.0  0.0  nan  \\
            1.0  30.0  0.0  0.0  \\
            2.0  30.0  1.0  1.0  \\
            3.0  30.0  0.0  0.0  \\
            4.0  30.0  1.0  1.0  \\
            5.0  30.0  0.0  0.0  \\
            6.0  30.0  3.0  3.0  \\
            7.0  30.0  0.0  0.0  \\
            8.0  30.0  1.0  1.0  \\
            9.0  30.0  0.0  0.0  \\
            10.0  30.0  1.0  1.0  \\
            11.0  30.0  0.0  0.0  \\
            12.0  30.0  3.0  3.0  \\
            13.0  30.0  0.0  0.0  \\
            14.0  30.0  1.0  1.0  \\
            15.0  30.0  0.0  0.0  \\
            16.0  30.0  1.0  1.0  \\
            17.0  30.0  0.0  0.0  \\
            18.0  30.0  3.0  3.0  \\
            19.0  30.0  0.0  0.0  \\
            20.0  30.0  1.0  1.0  \\
            21.0  30.0  0.0  0.0  \\
            22.0  30.0  3.0  3.0  \\
            23.0  30.0  0.0  0.0  \\
            24.0  30.0  3.0  3.0  \\
            25.0  30.0  0.0  0.0  \\
            26.0  30.0  1.0  1.0  \\
            27.0  30.0  0.0  0.0  \\
            28.0  30.0  1.0  1.0  \\
            29.0  30.0  0.0  0.0  \\
            30.0  30.0  5.0  5.0  \\
            31.0  30.0  0.0  nan  \\
            32.0  30.0  0.0  nan  \\
            33.0  30.0  0.0  nan  \\
            34.0  30.0  0.0  nan  \\
            35.0  30.0  0.0  nan  \\
            36.0  30.0  0.0  nan  \\
            37.0  30.0  0.0  nan  \\
            38.0  30.0  0.0  nan  \\
            39.0  30.0  0.0  nan  \\
            1.0  31.0  0.0  0.0  \\
            2.0  31.0  0.0  0.0  \\
            3.0  31.0  1.0  1.0  \\
            4.0  31.0  0.0  0.0  \\
            5.0  31.0  0.0  0.0  \\
            6.0  31.0  2.0  2.0  \\
            7.0  31.0  0.0  0.0  \\
            8.0  31.0  0.0  0.0  \\
            9.0  31.0  1.0  1.0  \\
            10.0  31.0  0.0  0.0  \\
            11.0  31.0  1.0  1.0  \\
            12.0  31.0  2.0  2.0  \\
            13.0  31.0  0.0  0.0  \\
            14.0  31.0  0.0  0.0  \\
            15.0  31.0  1.0  1.0  \\
            16.0  31.0  0.0  0.0  \\
            17.0  31.0  0.0  0.0  \\
            18.0  31.0  2.0  2.0  \\
            19.0  31.0  0.0  0.0  \\
            20.0  31.0  0.0  0.0  \\
            21.0  31.0  1.0  1.0  \\
            22.0  31.0  2.0  2.0  \\
            23.0  31.0  0.0  0.0  \\
            24.0  31.0  2.0  2.0  \\
            25.0  31.0  0.0  0.0  \\
            26.0  31.0  0.0  0.0  \\
            27.0  31.0  1.0  1.0  \\
            28.0  31.0  0.0  0.0  \\
            29.0  31.0  0.0  0.0  \\
            30.0  31.0  4.0  4.0  \\
            31.0  31.0  0.0  0.0  \\
            32.0  31.0  0.0  nan  \\
            33.0  31.0  0.0  nan  \\
            34.0  31.0  0.0  nan  \\
            35.0  31.0  0.0  nan  \\
            36.0  31.0  0.0  nan  \\
            37.0  31.0  0.0  nan  \\
            38.0  31.0  0.0  nan  \\
            39.0  31.0  0.0  nan  \\
            1.0  32.0  0.0  0.0  \\
            2.0  32.0  1.0  1.0  \\
            3.0  32.0  0.0  0.0  \\
            4.0  32.0  1.0  1.0  \\
            5.0  32.0  0.0  0.0  \\
            6.0  32.0  1.0  1.0  \\
            7.0  32.0  0.0  0.0  \\
            8.0  32.0  1.0  1.0  \\
            9.0  32.0  0.0  0.0  \\
            10.0  32.0  3.0  3.0  \\
            11.0  32.0  0.0  0.0  \\
            12.0  32.0  1.0  1.0  \\
            13.0  32.0  0.0  0.0  \\
            14.0  32.0  3.0  3.0  \\
            15.0  32.0  0.0  0.0  \\
            16.0  32.0  1.0  1.0  \\
            17.0  32.0  1.0  1.0  \\
            18.0  32.0  1.0  1.0  \\
            19.0  32.0  0.0  0.0  \\
            20.0  32.0  3.0  3.0  \\
            21.0  32.0  0.0  0.0  \\
            22.0  32.0  1.0  1.0  \\
            23.0  32.0  0.0  0.0  \\
            24.0  32.0  1.0  1.0  \\
            25.0  32.0  0.0  0.0  \\
            26.0  32.0  1.0  1.0  \\
            27.0  32.0  0.0  0.0  \\
            28.0  32.0  3.0  3.0  \\
            29.0  32.0  0.0  0.0  \\
            30.0  32.0  3.0  3.0  \\
            31.0  32.0  0.0  0.0  \\
            32.0  32.0  1.0  1.0  \\
            33.0  32.0  0.0  nan  \\
            34.0  32.0  0.0  nan  \\
            35.0  32.0  0.0  nan  \\
            36.0  32.0  0.0  nan  \\
            37.0  32.0  0.0  nan  \\
            38.0  32.0  0.0  nan  \\
            39.0  32.0  0.0  nan  \\
            1.0  33.0  0.0  0.0  \\
            2.0  33.0  0.0  0.0  \\
            3.0  33.0  0.0  0.0  \\
            4.0  33.0  0.0  0.0  \\
            5.0  33.0  1.0  1.0  \\
            6.0  33.0  0.0  0.0  \\
            7.0  33.0  1.0  1.0  \\
            8.0  33.0  0.0  0.0  \\
            9.0  33.0  0.0  0.0  \\
            10.0  33.0  2.0  2.0  \\
            11.0  33.0  0.0  0.0  \\
            12.0  33.0  0.0  0.0  \\
            13.0  33.0  0.0  0.0  \\
            14.0  33.0  2.0  2.0  \\
            15.0  33.0  2.0  2.0  \\
            16.0  33.0  0.0  0.0  \\
            17.0  33.0  0.0  0.0  \\
            18.0  33.0  0.0  0.0  \\
            19.0  33.0  0.0  0.0  \\
            20.0  33.0  2.0  2.0  \\
            21.0  33.0  2.0  2.0  \\
            22.0  33.0  0.0  0.0  \\
            23.0  33.0  0.0  0.0  \\
            24.0  33.0  0.0  0.0  \\
            25.0  33.0  1.0  1.0  \\
            26.0  33.0  0.0  0.0  \\
            27.0  33.0  0.0  0.0  \\
            28.0  33.0  2.0  2.0  \\
            29.0  33.0  0.0  0.0  \\
            30.0  33.0  2.0  2.0  \\
            31.0  33.0  0.0  0.0  \\
            32.0  33.0  0.0  0.0  \\
            33.0  33.0  0.0  0.0  \\
            34.0  33.0  0.0  nan  \\
            35.0  33.0  0.0  nan  \\
            36.0  33.0  0.0  nan  \\
            37.0  33.0  0.0  nan  \\
            38.0  33.0  0.0  nan  \\
            39.0  33.0  0.0  nan  \\
            1.0  34.0  0.0  0.0  \\
            2.0  34.0  1.0  1.0  \\
            3.0  34.0  1.0  1.0  \\
            4.0  34.0  1.0  1.0  \\
            5.0  34.0  0.0  0.0  \\
            6.0  34.0  1.0  1.0  \\
            7.0  34.0  0.0  0.0  \\
            8.0  34.0  1.0  1.0  \\
            9.0  34.0  1.0  1.0  \\
            10.0  34.0  1.0  1.0  \\
            11.0  34.0  0.0  0.0  \\
            12.0  34.0  1.0  1.0  \\
            13.0  34.0  0.0  0.0  \\
            14.0  34.0  1.0  1.0  \\
            15.0  34.0  1.0  1.0  \\
            16.0  34.0  1.0  1.0  \\
            17.0  34.0  0.0  0.0  \\
            18.0  34.0  1.0  1.0  \\
            19.0  34.0  0.0  0.0  \\
            20.0  34.0  1.0  1.0  \\
            21.0  34.0  1.0  1.0  \\
            22.0  34.0  1.0  1.0  \\
            23.0  34.0  0.0  0.0  \\
            24.0  34.0  1.0  1.0  \\
            25.0  34.0  0.0  0.0  \\
            26.0  34.0  1.0  1.0  \\
            27.0  34.0  1.0  1.0  \\
            28.0  34.0  1.0  1.0  \\
            29.0  34.0  0.0  0.0  \\
            30.0  34.0  1.0  1.0  \\
            31.0  34.0  0.0  0.0  \\
            32.0  34.0  1.0  1.0  \\
            33.0  34.0  1.0  1.0  \\
            34.0  34.0  1.0  1.0  \\
            35.0  34.0  0.0  nan  \\
            36.0  34.0  0.0  nan  \\
            37.0  34.0  0.0  nan  \\
            38.0  34.0  0.0  nan  \\
            39.0  34.0  0.0  nan  \\
            1.0  35.0  0.0  0.0  \\
            2.0  35.0  0.0  0.0  \\
            3.0  35.0  0.0  0.0  \\
            4.0  35.0  0.0  0.0  \\
            5.0  35.0  0.0  0.0  \\
            6.0  35.0  0.0  0.0  \\
            7.0  35.0  0.0  0.0  \\
            8.0  35.0  0.0  0.0  \\
            9.0  35.0  0.0  0.0  \\
            10.0  35.0  0.0  0.0  \\
            11.0  35.0  0.0  0.0  \\
            12.0  35.0  0.0  0.0  \\
            13.0  35.0  0.0  0.0  \\
            14.0  35.0  0.0  0.0  \\
            15.0  35.0  0.0  0.0  \\
            16.0  35.0  0.0  0.0  \\
            17.0  35.0  0.0  0.0  \\
            18.0  35.0  0.0  0.0  \\
            19.0  35.0  0.0  0.0  \\
            20.0  35.0  0.0  0.0  \\
            21.0  35.0  0.0  0.0  \\
            22.0  35.0  0.0  0.0  \\
            23.0  35.0  0.0  0.0  \\
            24.0  35.0  0.0  0.0  \\
            25.0  35.0  0.0  0.0  \\
            26.0  35.0  0.0  0.0  \\
            27.0  35.0  0.0  0.0  \\
            28.0  35.0  0.0  0.0  \\
            29.0  35.0  0.0  0.0  \\
            30.0  35.0  0.0  0.0  \\
            31.0  35.0  0.0  0.0  \\
            32.0  35.0  0.0  0.0  \\
            33.0  35.0  0.0  0.0  \\
            34.0  35.0  0.0  0.0  \\
            35.0  35.0  0.0  0.0  \\
            36.0  35.0  0.0  nan  \\
            37.0  35.0  0.0  nan  \\
            38.0  35.0  0.0  nan  \\
            39.0  35.0  0.0  nan  \\
            1.0  36.0  0.0  0.0  \\
            2.0  36.0  1.0  1.0  \\
            3.0  36.0  0.0  0.0  \\
            4.0  36.0  1.0  1.0  \\
            5.0  36.0  0.0  0.0  \\
            6.0  36.0  3.0  3.0  \\
            7.0  36.0  0.0  0.0  \\
            8.0  36.0  1.0  1.0  \\
            9.0  36.0  0.0  0.0  \\
            10.0  36.0  1.0  1.0  \\
            11.0  36.0  0.0  0.0  \\
            12.0  36.0  3.0  3.0  \\
            13.0  36.0  0.0  0.0  \\
            14.0  36.0  1.0  1.0  \\
            15.0  36.0  0.0  0.0  \\
            16.0  36.0  1.0  1.0  \\
            17.0  36.0  0.0  0.0  \\
            18.0  36.0  3.0  3.0  \\
            19.0  36.0  1.0  1.0  \\
            20.0  36.0  1.0  1.0  \\
            21.0  36.0  0.0  0.0  \\
            22.0  36.0  1.0  1.0  \\
            23.0  36.0  0.0  0.0  \\
            24.0  36.0  3.0  3.0  \\
            25.0  36.0  0.0  0.0  \\
            26.0  36.0  3.0  3.0  \\
            27.0  36.0  0.0  0.0  \\
            28.0  36.0  1.0  1.0  \\
            29.0  36.0  0.0  0.0  \\
            30.0  36.0  3.0  3.0  \\
            31.0  36.0  0.0  0.0  \\
            32.0  36.0  1.0  1.0  \\
            33.0  36.0  0.0  0.0  \\
            34.0  36.0  1.0  1.0  \\
            35.0  36.0  0.0  0.0  \\
            36.0  36.0  3.0  3.0  \\
            37.0  36.0  0.0  nan  \\
            38.0  36.0  0.0  nan  \\
            39.0  36.0  0.0  nan  \\
            1.0  37.0  0.0  0.0  \\
            2.0  37.0  0.0  0.0  \\
            3.0  37.0  1.0  1.0  \\
            4.0  37.0  0.0  0.0  \\
            5.0  37.0  0.0  0.0  \\
            6.0  37.0  2.0  2.0  \\
            7.0  37.0  0.0  0.0  \\
            8.0  37.0  0.0  0.0  \\
            9.0  37.0  1.0  1.0  \\
            10.0  37.0  0.0  0.0  \\
            11.0  37.0  0.0  0.0  \\
            12.0  37.0  2.0  2.0  \\
            13.0  37.0  1.0  1.0  \\
            14.0  37.0  0.0  0.0  \\
            15.0  37.0  2.0  2.0  \\
            16.0  37.0  0.0  0.0  \\
            17.0  37.0  0.0  0.0  \\
            18.0  37.0  2.0  2.0  \\
            19.0  37.0  0.0  0.0  \\
            20.0  37.0  0.0  0.0  \\
            21.0  37.0  1.0  1.0  \\
            22.0  37.0  0.0  0.0  \\
            23.0  37.0  0.0  0.0  \\
            24.0  37.0  2.0  2.0  \\
            25.0  37.0  0.0  0.0  \\
            26.0  37.0  2.0  2.0  \\
            27.0  37.0  1.0  1.0  \\
            28.0  37.0  0.0  0.0  \\
            29.0  37.0  0.0  0.0  \\
            30.0  37.0  2.0  2.0  \\
            31.0  37.0  0.0  0.0  \\
            32.0  37.0  0.0  0.0  \\
            33.0  37.0  1.0  1.0  \\
            34.0  37.0  0.0  0.0  \\
            35.0  37.0  0.0  0.0  \\
            36.0  37.0  2.0  2.0  \\
            37.0  37.0  0.0  0.0  \\
            38.0  37.0  0.0  nan  \\
            39.0  37.0  0.0  nan  \\
            1.0  38.0  0.0  0.0  \\
            2.0  38.0  1.0  1.0  \\
            3.0  38.0  0.0  0.0  \\
            4.0  38.0  1.0  1.0  \\
            5.0  38.0  1.0  1.0  \\
            6.0  38.0  1.0  1.0  \\
            7.0  38.0  0.0  0.0  \\
            8.0  38.0  1.0  1.0  \\
            9.0  38.0  0.0  0.0  \\
            10.0  38.0  1.0  1.0  \\
            11.0  38.0  0.0  0.0  \\
            12.0  38.0  1.0  1.0  \\
            13.0  38.0  0.0  0.0  \\
            14.0  38.0  1.0  1.0  \\
            15.0  38.0  1.0  1.0  \\
            16.0  38.0  1.0  1.0  \\
            17.0  38.0  0.0  0.0  \\
            18.0  38.0  1.0  1.0  \\
            19.0  38.0  0.0  0.0  \\
            20.0  38.0  1.0  1.0  \\
            21.0  38.0  0.0  0.0  \\
            22.0  38.0  1.0  1.0  \\
            23.0  38.0  0.0  0.0  \\
            24.0  38.0  1.0  1.0  \\
            25.0  38.0  1.0  1.0  \\
            26.0  38.0  1.0  1.0  \\
            27.0  38.0  0.0  0.0  \\
            28.0  38.0  1.0  1.0  \\
            29.0  38.0  0.0  0.0  \\
            30.0  38.0  1.0  1.0  \\
            31.0  38.0  0.0  0.0  \\
            32.0  38.0  1.0  1.0  \\
            33.0  38.0  0.0  0.0  \\
            34.0  38.0  1.0  1.0  \\
            35.0  38.0  1.0  1.0  \\
            36.0  38.0  1.0  1.0  \\
            37.0  38.0  0.0  0.0  \\
            38.0  38.0  1.0  1.0  \\
            39.0  38.0  0.0  nan  \\
            1.0  39.0  0.0  0.0  \\
            2.0  39.0  0.0  0.0  \\
            3.0  39.0  0.0  0.0  \\
            4.0  39.0  0.0  0.0  \\
            5.0  39.0  0.0  0.0  \\
            6.0  39.0  0.0  0.0  \\
            7.0  39.0  0.0  0.0  \\
            8.0  39.0  0.0  0.0  \\
            9.0  39.0  0.0  0.0  \\
            10.0  39.0  0.0  0.0  \\
            11.0  39.0  0.0  0.0  \\
            12.0  39.0  0.0  0.0  \\
            13.0  39.0  0.0  0.0  \\
            14.0  39.0  0.0  0.0  \\
            15.0  39.0  0.0  0.0  \\
            16.0  39.0  0.0  0.0  \\
            17.0  39.0  0.0  0.0  \\
            18.0  39.0  0.0  0.0  \\
            19.0  39.0  0.0  0.0  \\
            20.0  39.0  0.0  0.0  \\
            21.0  39.0  0.0  0.0  \\
            22.0  39.0  0.0  0.0  \\
            23.0  39.0  0.0  0.0  \\
            24.0  39.0  0.0  0.0  \\
            25.0  39.0  0.0  0.0  \\
            26.0  39.0  0.0  0.0  \\
            27.0  39.0  0.0  0.0  \\
            28.0  39.0  0.0  0.0  \\
            29.0  39.0  0.0  0.0  \\
            30.0  39.0  0.0  0.0  \\
            31.0  39.0  0.0  0.0  \\
            32.0  39.0  0.0  0.0  \\
            33.0  39.0  0.0  0.0  \\
            34.0  39.0  0.0  0.0  \\
            35.0  39.0  0.0  0.0  \\
            36.0  39.0  0.0  0.0  \\
            37.0  39.0  0.0  0.0  \\
            38.0  39.0  0.0  0.0  \\
            39.0  39.0  0.0  0.0  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,2) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,3) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,3) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,3) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,4) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,4) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,5) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,6) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,6) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,6) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,6) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,6) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,7) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,11) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,12) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,12) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,12) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,13) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,14) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,14) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,15) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,16) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,16) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,16) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,16) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,16) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,16) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,17) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,18) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,18) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,18) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,18) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,19) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,19) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,19) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,20) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,20) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,21) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,22) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,22) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,22) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,22) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,22) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,22) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,22) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,22) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,22) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,22) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,22) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,23) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,23) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,23) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,23) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,23) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,24) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,24) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,24) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,24) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,24) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,24) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,25) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,25) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,25) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,25) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,25) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,25) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,25) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,25) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,25) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,26) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,26) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,27) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,28) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,28) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,28) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,28) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,28) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,28) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,28) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,28) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,29) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,30) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,30) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,30) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,30) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,30) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,30) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,30) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,30) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,31) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,31) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,31) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,31) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,31) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,31) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,31) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,31) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,31) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,31) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,31) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,31) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,31) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,32) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,32) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,32) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,32) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,32) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,32) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,32) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,33) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,33) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,33) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,33) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,33) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,33) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,33) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,33) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,33) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,33) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:33,33) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,34) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:33,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:34,34) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:33,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:34,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:35,35) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,36) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,36) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,36) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,36) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,36) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,36) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:33,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:34,36) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:35,36) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:36,36) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,37) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,37) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,37) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,37) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,37) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:33,37) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:34,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:35,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:36,37) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:37,37) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:33,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:34,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:35,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:36,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:37,38) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:38,38) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:1,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:2,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:3,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:4,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:5,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:6,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:7,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:8,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:9,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:10,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:11,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:12,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:13,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:14,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:15,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:16,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:17,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:18,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:19,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:20,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:21,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:22,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:23,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:24,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:25,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:26,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:27,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:28,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:29,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:30,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:31,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:32,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:33,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:34,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:35,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:36,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:37,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:38,39) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{3 pt}{3.9000000000000004 pt}\selectfont}}]  at (axis cs:39,39) {0};
\end{axis}
\end{tikzpicture}

